Predicting Sequences of Traversed Nodes in Graphs using Network Models with Multiple Higher Orders

We propose a novel sequence prediction method for sequential data capturing node traversals in graphs. Our method builds on a statistical modelling framework that combines multiple higher-order network models into a single multi-order model. We develop a technique to fit such multi-order models in empirical sequential data and to select the optimal maximum order. Our framework facilitates both next-element and full sequence prediction given a sequence-prefix of any length. We evaluate our model based on six empirical data sets containing sequences from website navigation as well as public transport systems. The results show that our method out-performs state-of-the-art algorithms for next-element prediction. We further demonstrate the accuracy of our method during out-of-sample sequence prediction and validate that our method can scale to data sets with millions of sequences.

==> MSNBC_long_RANKING.tex <==
\begin{figure}[bt!]
	\centering
	\begin{tikzpicture}\sffamily\footnotesize
	
	\definecolor{color0}{rgb}{0.129411764705882,0.513725490196078,0.501960784313725}
	\definecolor{color1}{rgb}{0.356862745098039,0.305882352941176,0.466666666666667}
	\definecolor{color2}{rgb}{0.450980392156863,0.823529411764706,0.870588235294118}
	\definecolor{color3}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}
	\definecolor{color4}{rgb}{0.658823529411765,0.196078431372549,0.176470588235294}
	\definecolor{color5}{rgb}{0.984313725490196,0.694117647058824,0.235294117647059}
	
	\begin{axis}[
	width=.89\linewidth,
	height=4.2cm,
	tick align=outside,
	tick pos=left,
	%title={MSNBC},
	x grid style={white!69.01960784313725!black},
	xlabel={prefix length},
	xmin=0, xmax=6,
	xtick style={color=black},
	y dir=reverse,
	y grid style={white!69.01960784313725!black},
	ylabel={ranking},
	ymin=0.55, ymax=8.45,
	ytick style={color=black},
	title style={yshift=-2mm},
	ylabel style={yshift=-1mm},
	xlabel style={yshift=1mm},
	clip mode=individual,
	xtick={0,1,2,3,4,5,6},
	ytick={1,2,3,4,5,6,7,8,9,10},
	]
	\addplot [rounded corners, ultra thick, color0!20, forget plot]
	table {%
		-1 1
		0 1
		1 1
		2 3
		3 2
		4 2
		5 2
		6 2
	} node[pos=1] (MOGen1) {};
	\addplot [rounded corners, ultra thick, color0!20, forget plot]
	table {%
		-1 1
		0 1
		1 1
		2 1
		3 3
		4 3
		5 3
		6 3
	} node[pos=1] (MOGen3) {};
	\addplot [rounded corners, line width=2pt, color0, opacity=1, forget plot]
	table {%
		-1 1
		0 1
		1 1
		2 1
		3 1
		4 1
		5 1
		6 1
	} node[pos=1] (MOGen2) {};
	\addplot [rounded corners, line width=2pt, color1, opacity=1, forget plot]
	table {%
		-1 4
		0 4
		1 6
		2 6
		3 6
		4 6
		5 6
		6 6
	} node[pos=1] (NET) {};
	\addplot [rounded corners, line width=2pt, color2, opacity=1, forget plot]
	table {%
		-1 4
		0 4
		1 4
		2 4
		3 4
		4 4
		5 4
		6 4
	} node[pos=1] (MOM) {};
	\addplot [rounded corners, line width=2pt, color3, opacity=1, forget plot]
	table {%
		-1 4
		0 4
		1 8
		2 8
		3 8
		4 8
		5 8
		6 8
	} node[pos=1] (CPT) {};
	\addplot [rounded corners, line width=2pt, color4!60, opacity=1, forget plot]
	table {%
		-1 4
		0 4
		1 5
		2 5
		3 5
		4 5
		5 5
		6 5
	} node[pos=1] (AKOM) {};
	\addplot [rounded corners, line width=2pt, color5, opacity=1, forget plot]
	table {%
		-1 4
		0 4
		1 6
		2 7
		3 7
		4 7
		5 7
		6 7
	} node[pos=1] (RND) {};
	
	\node[anchor=west] at (MOGen1) {\footnotesize \color{customG} MOGen (1)};
	\node[anchor=west] at (MOGen2) {\footnotesize \textbf{\color{customG} MOGen (2)}};
	\node[anchor=west] at (MOGen3) {\footnotesize \color{customG} MOGen (3)};

	\node[anchor=west] at (AKOM) {\footnotesize \textbf{\color{colorSG!60} AKOM (2)}};
	\node[anchor=west] at (CPT) {\footnotesize \textbf{\color{customB} CPT+}};
	\node[anchor=west] at (NET) {\footnotesize \textbf{\color{customP} NET (2)}};
	\node[anchor=west] at (MOM) {\footnotesize \textbf{\color{customT} MOM (2)}};
	\node[anchor=west] at (RND) {\footnotesize \textbf{\color{customY} RND}};
	
	\end{axis}
	
	%\node at (axis cs:6,1) {test};
	
	\end{tikzpicture}
	\caption{Prediction performance on different prefix lengths for MSNBC.}\label{fig:prefix_lengths}
\end{figure}

==> ROC_fig.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}\sffamily\footnotesize

\begin{axis}[
width=8cm,
height=8cm,
legend cell align={left},
legend style={fill=none, text opacity=1, at={(0.82,0.12)}, anchor=center, draw=none},
tick align=outside,
tick pos=left,
%title={ROC for TUBE},
x grid style={white!69.0196078431373!black},
xlabel={false-positives rate},
xmin=-.02, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={true-positives rate},
ymin=0, ymax=1.02,
ytick style={color=black},
title style={yshift=-2mm},
xlabel style={yshift=1mm},
ylabel style={yshift=-1mm},
]
\addplot [line width=2pt, customG]
table {%
0 0.00084530853761623
0 0.101437024513948
0.000375586854460094 0.19949281487743
0.00131455399061033 0.291631445477599
0.0031924882629108 0.376162299239222
0.00610328638497653 0.450549450549451
0.00985915492957747 0.518174133558749
0.0150234741784038 0.572273879966188
0.0205633802816901 0.623837700760778
0.0271361502347418 0.665257819103973
0.0338967136150235 0.705832628909552
0.0417840375586854 0.73541842772612
0.0503286384976526 0.759932375316991
0.0592488262910798 0.78021978021978
0.0683568075117371 0.799661876584953
0.0773708920187793 0.819103972950127
0.0863849765258216 0.839391377852916
0.0963380281690141 0.850380388841927
0.105821596244131 0.866441251056636
0.115962441314554 0.875739644970414
0.125821596244131 0.888419273034658
0.136056338028169 0.89687235841082
0.146197183098592 0.907016060862215
0.156619718309859 0.913778529163145
0.167417840375587 0.918005071851226
0.177934272300469 0.923922231614539
0.188450704225352 0.930684699915469
0.198591549295775 0.939983093829248
0.209483568075117 0.943364327979713
0.220469483568075 0.945054945054945
0.231549295774648 0.946745562130177
0.242347417840376 0.950126796280642
0.253239436619718 0.953508030431107
0.263568075117371 0.961115807269653
0.274553990610329 0.963651732882502
0.285446009389671 0.966187658495351
0.296619718309859 0.967032967032967
0.307605633802817 0.968723584108199
0.31868544600939 0.970414201183432
0.329765258215962 0.971259509721048
0.340657276995305 0.974640743871513
0.351643192488263 0.976331360946746
0.362816901408451 0.977176669484362
0.373896713615023 0.978021978021978
0.385070422535211 0.978867286559594
0.396244131455399 0.978867286559594
0.407511737089202 0.978867286559594
0.418591549295775 0.979712595097211
0.429671361502347 0.981403212172443
0.44056338028169 0.983939137785292
0.451830985915493 0.983939137785292
0.462910798122066 0.984784446322908
0.474084507042254 0.985629754860524
0.485164319248826 0.98647506339814
0.496338028169014 0.987320371935757
0.507511737089202 0.987320371935757
0.518779342723005 0.987320371935757
0.529859154929577 0.988165680473373
0.54112676056338 0.988165680473373
0.552018779342723 0.990701606086221
0.563098591549296 0.992392223161454
0.574084507042254 0.994082840236686
0.585352112676056 0.994082840236686
0.596525821596244 0.994082840236686
0.607605633802817 0.995773457311919
0.618779342723005 0.995773457311919
0.630046948356808 0.995773457311919
0.641220657276995 0.995773457311919
0.652488262910798 0.995773457311919
0.663568075117371 0.996618765849535
0.674835680751174 0.996618765849535
0.686009389671361 0.996618765849535
0.697276995305164 0.996618765849535
0.708450704225352 0.996618765849535
0.719530516431925 0.998309382924768
0.730704225352113 0.998309382924768
0.741971830985915 0.998309382924768
0.753145539906103 0.998309382924768
0.764413145539906 0.998309382924768
0.775586854460094 0.998309382924768
0.786854460093897 0.998309382924768
0.798028169014084 0.998309382924768
0.809201877934272 0.999154691462384
0.82037558685446 0.999154691462384
0.831643192488263 0.999154691462384
0.842816901408451 0.999154691462384
0.854084507042253 0.999154691462384
0.865258215962441 0.999154691462384
0.876525821596244 0.999154691462384
0.887699530516432 0.999154691462384
0.898967136150235 0.999154691462384
0.910046948356808 1
0.92131455399061 1
0.932488262910798 1
0.943755868544601 1
0.954929577464789 1
0.966197183098592 1
0.977370892018779 1
0.988638497652582 1
0.999906103286385 1
};
\addlegendentry{$K=6$}


\node at (axis cs: .82,.07) {$\text{AUC}=0.95$};
\draw[black!30, rounded corners=2] (axis cs: .66,.165) rectangle (axis cs:.97,.025);

\end{axis}

\end{tikzpicture}


==> d12_balanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.06,0.12,0.18,0.24,0.3,0.36},yticklabels={0.00,0.06,0.12,0.18,0.24,0.30,0.36},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.95,0.95,0.95);
  rgb(1pt)=(0.95,0.95,0.95);
  rgb(2pt)=(0.95,0.95,0.95);
  rgb(3pt)=(0.95,0.95,0.95);
  rgb(4pt)=(0.95,0.95,0.95);
  rgb(5pt)=(0.95,0.95,0.95);
  rgb(6pt)=(0.95,0.95,0.95);
  rgb(7pt)=(0.95,0.95,0.95);
  rgb(8pt)=(0.95,0.95,0.95);
  rgb(9pt)=(0.95,0.95,0.95);
  rgb(10pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
  rgb(11pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
  rgb(12pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
  rgb(13pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
  rgb(14pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
  rgb(15pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
  rgb(16pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
  rgb(17pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
  rgb(18pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
  rgb(19pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
  rgb(20pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
  rgb(21pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
  rgb(22pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
  rgb(23pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
  rgb(24pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
  rgb(25pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
  rgb(26pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
  rgb(27pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
  rgb(28pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
  rgb(29pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
  rgb(30pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
  rgb(31pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
  rgb(32pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
  rgb(33pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
  rgb(34pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
  rgb(35pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
  rgb(36pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
  rgb(37pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
  rgb(38pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
  rgb(39pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
  rgb(40pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
  rgb(41pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
  rgb(42pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
  rgb(43pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
  rgb(44pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
  rgb(45pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
  rgb(46pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
  rgb(47pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
  rgb(48pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
  rgb(49pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
  rgb(50pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
  rgb(51pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
  rgb(52pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
  rgb(53pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
  rgb(54pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
  rgb(55pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
  rgb(56pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
  rgb(57pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
  rgb(58pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
  rgb(59pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
  rgb(60pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
  rgb(61pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
  rgb(62pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
  rgb(63pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
  rgb(64pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
  rgb(65pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
  rgb(66pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
  rgb(67pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
  rgb(68pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
  rgb(69pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
  rgb(70pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
  rgb(71pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
  rgb(72pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
  rgb(73pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
  rgb(74pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
  rgb(75pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
  rgb(76pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
  rgb(77pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
  rgb(78pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
  rgb(79pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
  rgb(80pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
  rgb(81pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
  rgb(82pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
  rgb(83pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
  rgb(84pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
  rgb(85pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
  rgb(86pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
  rgb(87pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
  rgb(88pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
  rgb(89pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
  rgb(90pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
  rgb(91pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
  rgb(92pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
  rgb(93pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
  rgb(94pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
  rgb(95pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
  rgb(96pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
  rgb(97pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
  rgb(98pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
  rgb(99pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
  rgb(100pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
  rgb(101pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
  rgb(102pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
  rgb(103pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
  rgb(104pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
  rgb(105pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
  rgb(106pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
  rgb(107pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
  rgb(108pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
  rgb(109pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
  rgb(110pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
  rgb(111pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
  rgb(112pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
  rgb(113pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
  rgb(114pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
  rgb(115pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
  rgb(116pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
  rgb(117pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
  rgb(118pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
  rgb(119pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
  rgb(120pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
  rgb(121pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
  rgb(122pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
  rgb(123pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
  rgb(124pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
  rgb(125pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
  rgb(126pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
  rgb(127pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
  rgb(128pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
  rgb(129pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
  rgb(130pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
  rgb(131pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
  rgb(132pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
  rgb(133pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
  rgb(134pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
  rgb(135pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
  rgb(136pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
  rgb(137pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
  rgb(138pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
  rgb(139pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
  rgb(140pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
  rgb(141pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
  rgb(142pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
  rgb(143pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
  rgb(144pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
  rgb(145pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
  rgb(146pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
  rgb(147pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
  rgb(148pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
  rgb(149pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
  rgb(150pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
  rgb(151pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
  rgb(152pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
  rgb(153pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
  rgb(154pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
  rgb(155pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
  rgb(156pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
  rgb(157pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
  rgb(158pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
  rgb(159pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
  rgb(160pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
  rgb(161pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
  rgb(162pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
  rgb(163pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
  rgb(164pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
  rgb(165pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
  rgb(166pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
  rgb(167pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
  rgb(168pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
  rgb(169pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
  rgb(170pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
  rgb(171pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
  rgb(172pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
  rgb(173pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
  rgb(174pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
  rgb(175pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
  rgb(176pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
  rgb(177pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
  rgb(178pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
  rgb(179pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
  rgb(180pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
  rgb(181pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
  rgb(182pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
  rgb(183pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
  rgb(184pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
  rgb(185pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
  rgb(186pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
  rgb(187pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
  rgb(188pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
  rgb(189pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
  rgb(190pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
  rgb(191pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
  rgb(192pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
  rgb(193pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
  rgb(194pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
  rgb(195pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
  rgb(196pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
  rgb(197pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
  rgb(198pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
  rgb(199pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
  rgb(200pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
  rgb(201pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
  rgb(202pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
  rgb(203pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
  rgb(204pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
  rgb(205pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
  rgb(206pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
  rgb(207pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
  rgb(208pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
  rgb(209pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
  rgb(210pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
  rgb(211pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
  rgb(212pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
  rgb(213pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
  rgb(214pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
  rgb(215pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
  rgb(216pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
  rgb(217pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
  rgb(218pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
  rgb(219pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
  rgb(220pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
  rgb(221pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
  rgb(222pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
  rgb(223pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
  rgb(224pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
  rgb(225pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
  rgb(226pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
  rgb(227pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
  rgb(228pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
  rgb(229pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
  rgb(230pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
  rgb(231pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
  rgb(232pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
  rgb(233pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
  rgb(234pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
  rgb(235pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
  rgb(236pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
  rgb(237pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
  rgb(238pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
  rgb(239pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
  rgb(240pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
  rgb(241pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
  rgb(242pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
  rgb(243pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
  rgb(244pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
  rgb(245pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
  rgb(246pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
  rgb(247pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
  rgb(248pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
  rgb(249pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
  rgb(250pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
  rgb(251pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
  rgb(252pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
  rgb(253pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
  rgb(254pt)=(0.247155762535458,0.499187081600967,0.57655990573767);
  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
},
point meta max=0.321921540621098,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=16,
xtick style={color=black},
xtick={0.5,3.5,6.5,9.5,12.5,15.5,18.5,21.5,24.5,27.5,30.5,33.5,36.5,39.5,42.5,45.5,48.5},
xticklabels={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=16,
ytick style={color=black},
ytick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5,32.5,34.5,36.5,38.5,40.5,42.5,44.5,46.5,48.5,50.5},
yticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50},
axis equal image,
title={gain from 1 to 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=51, ymin=51, ymax=0] {figures/d12-balanced-000.png};
\end{axis}

\end{tikzpicture}


==> d12_unbalanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.93,0.96047619047619,0.97);
  rgb(1pt)=(0.247058823529412,0.498039215686275,0.576470588235294)
},
point meta max=1.56174049275134,
point meta min=0.308190404183819,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=16,
xtick style={color=black},
xtick={0.5,3.5,6.5,9.5,12.5,15.5,18.5,21.5,24.5,27.5,30.5,33.5,36.5,39.5,42.5,45.5,48.5},
xticklabels={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=16,
ytick style={color=black},
ytick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5,32.5,34.5,36.5,38.5,40.5,42.5,44.5,46.5,48.5,50.5},
yticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50},
axis equal image,
title={gain from 1 to 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=51, ymin=51, ymax=0] {figures/d12-unbalanced-000.png};
\end{axis}

\end{tikzpicture}


==> d23_balanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}\sffamily

\definecolor{color0}{HTML}{F1F2F4}
\definecolor{color1}{HTML}{E5F0F5}
\definecolor{color2}{HTML}{D6E7EB}
\definecolor{color3}{HTML}{C9DFE7}
\definecolor{color4}{HTML}{B9D3DE}
\definecolor{color5}{HTML}{ABCBD4}
\definecolor{color6}{HTML}{A1C0CD}
\definecolor{color7}{HTML}{91B9C5}
\definecolor{color8}{HTML}{88B1C1}
\definecolor{color9}{HTML}{7AAAB8}
\definecolor{color10}{HTML}{72A0B3}
\definecolor{color11}{HTML}{6298AA}
\definecolor{color12}{HTML}{5993A5}
\definecolor{color13}{HTML}{518B9F}
\definecolor{color14}{HTML}{47859A}
\definecolor{color15}{HTML}{3D7F97}

\begin{axis}[
height=5.3cm,
width=5.3cm,
%colorbar,
%colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},ylabel={},width=.2cm, xshift=-3mm},
%colormap={mymap}{[1pt]
% rgb(0pt)=(0.95,0.95,0.95);
%  rgb(1pt)=(0.95,0.95,0.95);
%  rgb(2pt)=(0.95,0.95,0.95);
%  rgb(3pt)=(0.95,0.95,0.95);
%  rgb(4pt)=(0.95,0.95,0.95);
%  rgb(5pt)=(0.95,0.95,0.95);
%  rgb(6pt)=(0.95,0.95,0.95);
%  rgb(7pt)=(0.95,0.95,0.95);
%  rgb(8pt)=(0.95,0.95,0.95);
%  rgb(9pt)=(0.95,0.95,0.95);
%  rgb(10pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%  rgb(11pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%  rgb(12pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%  rgb(13pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%  rgb(14pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%  rgb(15pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%  rgb(16pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%  rgb(17pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%  rgb(18pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%  rgb(19pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%  rgb(20pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%  rgb(21pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%  rgb(22pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%  rgb(23pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%  rgb(24pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%  rgb(25pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%  rgb(26pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%  rgb(27pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%  rgb(28pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%  rgb(29pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%  rgb(30pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%  rgb(31pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%  rgb(32pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%  rgb(33pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%  rgb(34pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%  rgb(35pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%  rgb(36pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%  rgb(37pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%  rgb(38pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%  rgb(39pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%  rgb(40pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%  rgb(41pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%  rgb(42pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%  rgb(43pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%  rgb(44pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%  rgb(45pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%  rgb(46pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%  rgb(47pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%  rgb(48pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%  rgb(49pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%  rgb(50pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%  rgb(51pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%  rgb(52pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%  rgb(53pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%  rgb(54pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%  rgb(55pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%  rgb(56pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%  rgb(57pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%  rgb(58pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%  rgb(59pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%  rgb(60pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%  rgb(61pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%  rgb(62pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%  rgb(63pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%  rgb(64pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%  rgb(65pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%  rgb(66pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%  rgb(67pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%  rgb(68pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%  rgb(69pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%  rgb(70pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%  rgb(71pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%  rgb(72pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%  rgb(73pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%  rgb(74pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%  rgb(75pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%  rgb(76pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%  rgb(77pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%  rgb(78pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%  rgb(79pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%  rgb(80pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%  rgb(81pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%  rgb(82pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%  rgb(83pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%  rgb(84pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%  rgb(85pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%  rgb(86pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%  rgb(87pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%  rgb(88pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%  rgb(89pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%  rgb(90pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%  rgb(91pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%  rgb(92pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%  rgb(93pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%  rgb(94pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%  rgb(95pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%  rgb(96pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%  rgb(97pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%  rgb(98pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%  rgb(99pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%  rgb(100pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%  rgb(101pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%  rgb(102pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%  rgb(103pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%  rgb(104pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%  rgb(105pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%  rgb(106pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%  rgb(107pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%  rgb(108pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%  rgb(109pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%  rgb(110pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%  rgb(111pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%  rgb(112pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%  rgb(113pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%  rgb(114pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%  rgb(115pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%  rgb(116pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%  rgb(117pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%  rgb(118pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%  rgb(119pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%  rgb(120pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%  rgb(121pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%  rgb(122pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%  rgb(123pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%  rgb(124pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%  rgb(125pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%  rgb(126pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%  rgb(127pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%  rgb(128pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%  rgb(129pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%  rgb(130pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%  rgb(131pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%  rgb(132pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%  rgb(133pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%  rgb(134pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%  rgb(135pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%  rgb(136pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%  rgb(137pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%  rgb(138pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%  rgb(139pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%  rgb(140pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%  rgb(141pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%  rgb(142pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%  rgb(143pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%  rgb(144pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%  rgb(145pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%  rgb(146pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%  rgb(147pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%  rgb(148pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%  rgb(149pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%  rgb(150pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%  rgb(151pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%  rgb(152pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%  rgb(153pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%  rgb(154pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%  rgb(155pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%  rgb(156pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%  rgb(157pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%  rgb(158pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%  rgb(159pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%  rgb(160pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%  rgb(161pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%  rgb(162pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%  rgb(163pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%  rgb(164pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%  rgb(165pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%  rgb(166pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%  rgb(167pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%  rgb(168pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%  rgb(169pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%  rgb(170pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%  rgb(171pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%  rgb(172pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%  rgb(173pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%  rgb(174pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%  rgb(175pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%  rgb(176pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%  rgb(177pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%  rgb(178pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%  rgb(179pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%  rgb(180pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%  rgb(181pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%  rgb(182pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%  rgb(183pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%  rgb(184pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%  rgb(185pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%  rgb(186pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%  rgb(187pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%  rgb(188pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%  rgb(189pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%  rgb(190pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%  rgb(191pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%  rgb(192pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%  rgb(193pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%  rgb(194pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%  rgb(195pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%  rgb(196pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%  rgb(197pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%  rgb(198pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%  rgb(199pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%  rgb(200pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%  rgb(201pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%  rgb(202pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%  rgb(203pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%  rgb(204pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%  rgb(205pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%  rgb(206pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%  rgb(207pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%  rgb(208pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%  rgb(209pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%  rgb(210pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%  rgb(211pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%  rgb(212pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%  rgb(213pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%  rgb(214pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%  rgb(215pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%  rgb(216pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%  rgb(217pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%  rgb(218pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%  rgb(219pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%  rgb(220pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%  rgb(221pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%  rgb(222pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%  rgb(223pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%  rgb(224pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%  rgb(225pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%  rgb(226pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%  rgb(227pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%  rgb(228pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%  rgb(229pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%  rgb(230pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%  rgb(231pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%  rgb(232pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%  rgb(233pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%  rgb(234pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%  rgb(235pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%  rgb(236pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%  rgb(237pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%  rgb(238pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%  rgb(239pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%  rgb(240pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%  rgb(241pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%  rgb(242pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%  rgb(243pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%  rgb(244pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%  rgb(245pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%  rgb(246pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%  rgb(247pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%  rgb(248pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%  rgb(249pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%  rgb(250pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%  rgb(251pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%  rgb(252pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%  rgb(253pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%  rgb(254pt)=(0.247155762535458,0.499187081600967,0.57655990573767);
%  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
%},
%point meta max=0.5,
%point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=16,
xtick style={color=black},
xtick={1.5,5.5,10.5,15.5},
xticklabels={1,5,10,15},
ytick={1.5,5.5,10.5,15.5},
yticklabels={1,5,10,15},
%y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=1, ymax=16,
ytick style={color=black},
axis equal image,
title={\textbf{b)} ???},
title style={yshift=-2mm},
xlabel={number of~\textcolor{colorSG}{\small\faSquare}~and~\textcolor{customY}{\small\faSquare}~paths},
ylabel={number of~\textcolor{customB}{\small\faSquare}~and~\textcolor{customT}{\small\faSquare}~paths},
ylabel style={yshift=-4mm},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/d23-balanced-000.png};

\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16}{
	\edef\temp{\noexpand\draw[draw=none,fill=color\x] (axis cs:\x,0) rectangle (axis cs:\y,1);}
	\temp
}

\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16}{
	\edef\temp{\noexpand\draw[draw=none,fill=color\x] (axis cs:0,\x) rectangle (axis cs:1,\y);}
	\temp
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
	\temp
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
	\temp
}

\end{axis}

\end{tikzpicture}


==> d23_unbalanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}\sffamily

\begin{axis}[
width=5.3cm,
height=5.3cm,
colorbar,
colorbar style={ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},yticklabels={-0.1,\phantom{-}0.0,\phantom{-}0.1,\phantom{-}0.2,\phantom{-}0.3,\phantom{-}0.4,\phantom{-}0.5},ylabel={KL divergence},width=.2cm, xshift=-3mm,ylabel style={yshift=-25mm}},
colormap={mymap}{[1pt]
  rgb(-26pt)=(0.766826756401445,0.344241714813329,0.23682468308774);
  rgb(-25pt)=(0.775206885539774,0.367731862964443,0.264155651977731);
  rgb(-24pt)=(0.784425027591935,0.393571025930669,0.294219717756721);
  rgb(-23pt)=(0.792805156730264,0.417061174081783,0.321550686646711);
  rgb(-22pt)=(0.802023298782425,0.442900337048008,0.351614752425701);
  rgb(-21pt)=(0.810403427920754,0.466390485199123,0.378945721315691);
  rgb(-20pt)=(0.819621569972916,0.492229648165348,0.409009787094681);
  rgb(-19pt)=(0.828001699111244,0.515719796316462,0.436340755984672);
  rgb(-18pt)=(0.837219841163406,0.541558959282688,0.466404821763661);
  rgb(-17pt)=(0.845599970301735,0.565049107433802,0.493735790653652);
  rgb(-16pt)=(0.854818112353896,0.590888270400027,0.523799856432642);
  rgb(-15pt)=(0.863198241492225,0.614378418551141,0.551130825322632);
  rgb(-14pt)=(0.872416383544386,0.640217581517367,0.581194891101622);
  rgb(-13pt)=(0.880796512682715,0.663707729668481,0.608525859991613);
  rgb(-12pt)=(0.890014654734877,0.689546892634707,0.638589925770602);
  rgb(-11pt)=(0.898394783873205,0.713037040785821,0.665920894660593);
  rgb(-10pt)=(0.907612925925367,0.738876203752046,0.695984960439583);
  rgb(-9pt)=(0.915993055063696,0.76236635190316,0.723315929329573);
  rgb(-8pt)=(0.925211197115857,0.788205514869386,0.753379995108563);
  rgb(-7pt)=(0.933591326254186,0.8116956630205,0.780710963998553);
  rgb(-6pt)=(0.942809468306347,0.837534825986726,0.810775029777543);
  rgb(-5pt)=(0.951189597444676,0.86102497413784,0.838105998667534);
  rgb(-4pt)=(0.960407739496838,0.886864137104065,0.868170064446523);
  rgb(-3pt)=(0.968787868635167,0.910354285255179,0.895501033336514);
  rgb(-2pt)=(0.977167997773495,0.933844433406294,0.922832002226505);
  rgb(-1pt)=(0.95,0.95,0.95);
  rgb(0pt)=(0.95,0.95,0.95);
  rgb(1pt)=(0.95,0.95,0.95);
  rgb(2pt)=(0.95,0.95,0.95);
  rgb(3pt)=(0.95,0.95,0.95);
  rgb(4pt)=(0.95,0.95,0.95);
  rgb(5pt)=(0.95,0.95,0.95);
  rgb(6pt)=(0.95,0.95,0.95);
  rgb(7pt)=(0.95,0.95,0.95);
  rgb(8pt)=(0.95,0.95,0.95);
  rgb(9pt)=(0.95,0.95,0.95);
  rgb(10pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
  rgb(11pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
  rgb(12pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
  rgb(13pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
  rgb(14pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
  rgb(15pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
  rgb(16pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
  rgb(17pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
  rgb(18pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
  rgb(19pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
  rgb(20pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
  rgb(21pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
  rgb(22pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
  rgb(23pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
  rgb(24pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
  rgb(25pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
  rgb(26pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
  rgb(27pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
  rgb(28pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
  rgb(29pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
  rgb(30pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
  rgb(31pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
  rgb(32pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
  rgb(33pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
  rgb(34pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
  rgb(35pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
  rgb(36pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
  rgb(37pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
  rgb(38pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
  rgb(39pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
  rgb(40pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
  rgb(41pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
  rgb(42pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
  rgb(43pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
  rgb(44pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
  rgb(45pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
  rgb(46pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
  rgb(47pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
  rgb(48pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
  rgb(49pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
  rgb(50pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
  rgb(51pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
  rgb(52pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
  rgb(53pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
  rgb(54pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
  rgb(55pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
  rgb(56pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
  rgb(57pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
  rgb(58pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
  rgb(59pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
  rgb(60pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
  rgb(61pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
  rgb(62pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
  rgb(63pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
  rgb(64pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
  rgb(65pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
  rgb(66pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
  rgb(67pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
  rgb(68pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
  rgb(69pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
  rgb(70pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
  rgb(71pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
  rgb(72pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
  rgb(73pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
  rgb(74pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
  rgb(75pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
  rgb(76pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
  rgb(77pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
  rgb(78pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
  rgb(79pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
  rgb(80pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
  rgb(81pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
  rgb(82pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
  rgb(83pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
  rgb(84pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
  rgb(85pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
  rgb(86pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
  rgb(87pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
  rgb(88pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
  rgb(89pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
  rgb(90pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
  rgb(91pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
  rgb(92pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
  rgb(93pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
  rgb(94pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
  rgb(95pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
  rgb(96pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
  rgb(97pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
  rgb(98pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
  rgb(99pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
  rgb(100pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
  rgb(101pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
  rgb(102pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
  rgb(103pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
  rgb(104pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
  rgb(105pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
  rgb(106pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
  rgb(107pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
  rgb(108pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
  rgb(109pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
  rgb(110pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
  rgb(111pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
  rgb(112pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
  rgb(113pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
  rgb(114pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
  rgb(115pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
  rgb(116pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
  rgb(117pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
  rgb(118pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
  rgb(119pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
  rgb(120pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
  rgb(121pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
  rgb(122pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
  rgb(123pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
  rgb(124pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
  rgb(125pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
  rgb(126pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
  rgb(127pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
  rgb(128pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
  rgb(129pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
  rgb(130pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
  rgb(131pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
  rgb(132pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
  rgb(133pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
  rgb(134pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
  rgb(135pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
  rgb(136pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
  rgb(137pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
  rgb(138pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
  rgb(139pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
  rgb(140pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
  rgb(141pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
  rgb(142pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
  rgb(143pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
  rgb(144pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
  rgb(145pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
  rgb(146pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
  rgb(147pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
  rgb(148pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
  rgb(149pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
  rgb(150pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
  rgb(151pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
  rgb(152pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
  rgb(153pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
  rgb(154pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
  rgb(155pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
  rgb(156pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
  rgb(157pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
  rgb(158pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
  rgb(159pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
  rgb(160pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
  rgb(161pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
  rgb(162pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
  rgb(163pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
  rgb(164pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
  rgb(165pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
  rgb(166pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
  rgb(167pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
  rgb(168pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
  rgb(169pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
  rgb(170pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
  rgb(171pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
  rgb(172pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
  rgb(173pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
  rgb(174pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
  rgb(175pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
  rgb(176pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
  rgb(177pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
  rgb(178pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
  rgb(179pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
  rgb(180pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
  rgb(181pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
  rgb(182pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
  rgb(183pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
  rgb(184pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
  rgb(185pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
  rgb(186pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
  rgb(187pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
  rgb(188pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
  rgb(189pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
  rgb(190pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
  rgb(191pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
  rgb(192pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
  rgb(193pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
  rgb(194pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
  rgb(195pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
  rgb(196pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
  rgb(197pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
  rgb(198pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
  rgb(199pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
  rgb(200pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
  rgb(201pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
  rgb(202pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
  rgb(203pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
  rgb(204pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
  rgb(205pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
  rgb(206pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
  rgb(207pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
  rgb(208pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
  rgb(209pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
  rgb(210pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
  rgb(211pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
  rgb(212pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
  rgb(213pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
  rgb(214pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
  rgb(215pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
  rgb(216pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
  rgb(217pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
  rgb(218pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
  rgb(219pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
  rgb(220pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
  rgb(221pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
  rgb(222pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
  rgb(223pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
  rgb(224pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
  rgb(225pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
  rgb(226pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
  rgb(227pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
  rgb(228pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
  rgb(229pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
  rgb(230pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
  rgb(231pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
  rgb(232pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
  rgb(233pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
  rgb(234pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
  rgb(235pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
  rgb(236pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
  rgb(237pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
  rgb(238pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
  rgb(239pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
  rgb(240pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
  rgb(241pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
  rgb(242pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
  rgb(243pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
  rgb(244pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
  rgb(245pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
  rgb(246pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
  rgb(247pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
  rgb(248pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
  rgb(249pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
  rgb(250pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
  rgb(251pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
  rgb(252pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
  rgb(253pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
  rgb(254pt)=(0.247155762535458,0.499187081600967,0.57655990573767);
  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
%  rgb(128pt)=(0.95,0.95,0.95);
%  rgb(129pt)=(0.95,0.95,0.95);
%  rgb(130pt)=(0.95,0.95,0.95);
%  rgb(131pt)=(0.95,0.95,0.95);
%  rgb(132pt)=(0.95,0.95,0.95);
%  rgb(133pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%  rgb(134pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%  rgb(135pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%  rgb(136pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%  rgb(137pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%  rgb(138pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%  rgb(139pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%  rgb(140pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%  rgb(141pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%  rgb(142pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%  rgb(143pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%  rgb(144pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%  rgb(145pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%  rgb(146pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%  rgb(147pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%  rgb(148pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%  rgb(149pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%  rgb(150pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%  rgb(151pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%  rgb(152pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%  rgb(153pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%  rgb(154pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%  rgb(155pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%  rgb(156pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%  rgb(157pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%  rgb(158pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%  rgb(159pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%  rgb(160pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%  rgb(161pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%  rgb(162pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%  rgb(163pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%  rgb(164pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%  rgb(165pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%  rgb(166pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%  rgb(167pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%  rgb(168pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%  rgb(169pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%  rgb(170pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%  rgb(171pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%  rgb(172pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%  rgb(173pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%  rgb(174pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%  rgb(175pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%  rgb(176pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%  rgb(177pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%  rgb(178pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%  rgb(179pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%  rgb(180pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%  rgb(181pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%  rgb(182pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%  rgb(183pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%  rgb(184pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%  rgb(185pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%  rgb(186pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%  rgb(187pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%  rgb(188pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%  rgb(189pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%  rgb(190pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%  rgb(191pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%  rgb(192pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%  rgb(193pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%  rgb(194pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%  rgb(195pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%  rgb(196pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%  rgb(197pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%  rgb(198pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%  rgb(199pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%  rgb(200pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%  rgb(201pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%  rgb(202pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%  rgb(203pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%  rgb(204pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%  rgb(205pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%  rgb(206pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%  rgb(207pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%  rgb(208pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%  rgb(209pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%  rgb(210pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%  rgb(211pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%  rgb(212pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%  rgb(213pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%  rgb(214pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%  rgb(215pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%  rgb(216pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%  rgb(217pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%  rgb(218pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%  rgb(219pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%  rgb(220pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%  rgb(221pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%  rgb(222pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%  rgb(223pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%  rgb(224pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%  rgb(225pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%  rgb(226pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%  rgb(227pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%  rgb(228pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%  rgb(229pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%  rgb(230pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%  rgb(231pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%  rgb(232pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%  rgb(233pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%  rgb(234pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%  rgb(235pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%  rgb(236pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%  rgb(237pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%  rgb(238pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%  rgb(239pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%  rgb(240pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%  rgb(241pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%  rgb(242pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%  rgb(243pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%  rgb(244pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%  rgb(245pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%  rgb(246pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%  rgb(247pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%  rgb(248pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%  rgb(249pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%  rgb(250pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%  rgb(251pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%  rgb(252pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%  rgb(253pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%  rgb(254pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
},
point meta max=0.5,
point meta min=-0.1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=16,
xtick style={color=black},
xtick={1.5,5.5,10.5,15.5},
xticklabels={1,5,10,15},
ytick={1.5,5.5,10.5,15.5},
yticklabels={},
%y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=1, ymax=16,
ytick style={color=black},
axis equal image,
title={\textbf{c)} ???},
title style={yshift=-2mm},
xlabel={number of~\textcolor{colorSG}{\small\faSquare}~and~\textcolor{customY}{\small\faSquare}~paths}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/d23-unbalanced-000.png};

\draw[draw=none, fill=black] (axis cs:0,0) rectangle (axis cs:16,1);
\draw[draw=none, fill=black] (axis cs:0,1) rectangle (axis cs:1,16);

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
	\temp
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
	\temp
}

\draw [thick, white] 
%(axis cs:6,0) --
%(axis cs:6,1) --
(axis cs:8,1) --
(axis cs:8,2) --
(axis cs:10,2) --
(axis cs:10,3) --
(axis cs:12,3) --
(axis cs:12,4) --
(axis cs:13,4) --
(axis cs:13,5) --
(axis cs:15,5) --
(axis cs:15,6) --
(axis cs:16,6);

\draw [thick, white] 
%(axis cs:0,6) --
(axis cs:1,8) --
(axis cs:2,8) --
(axis cs:2,10) --
(axis cs:3,10) --
(axis cs:3,12) --
(axis cs:4,12) --
(axis cs:4,13) --
(axis cs:5,13) --
(axis cs:5,15) --
(axis cs:6,15) --
(axis cs:6,16);

\end{axis}
\end{tikzpicture}


==> enough_evidence.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\sffamily

\begin{axis}[
height=5.3cm,
width=5.3cm,
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.01960784313725!black},
xlabel={maximum model order},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
ytick={.1,.2,.3,.4},
yticklabels={0.1,0.2,0.3,0.4},
%yticklabel style={\sffamily},
y grid style={white!69.01960784313725!black},
ymin=0.0507119093291397, ymax=0.433009098838266,
ytick style={color=black},
title={\textbf{b)} 170 observations},
title style={yshift=-2mm}
]

%\draw[draw=none, fill=black!15] (axis cs:0,0.415631953860579) -- (axis cs:1,0.113080612391046) -- (axis cs:2,0.0766686743683607) -- (axis cs:3,0.0766686743683607) -- (axis cs:3,0.0682825657421335) -- (axis cs:2,0.0680890543068272) -- (axis cs:1,0.10189788772885) -- (axis cs:0,0.400921567759874) -- cycle;
\draw[draw=black!70, fill=white, opacity=.5] (axis cs:-1,0.10189788772885) rectangle (axis cs:4,0.0766686743683607);

\addplot [only marks, mark=*, mark size=2.75pt, line width=2pt, draw=customG, fill=white, colormap/viridis]
table{%
	x                      y
	2 0.0720997152043089
};

\addplot [only marks, mark=*, mark size=2.75pt, line width=2pt, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.406985728443358
1 0.107754636626816
3 0.0720997152043089
};
\addplot [line width=1.08pt, black, dashed]
table {%
0 0.406985728443358
1 0.107754636626816
2 0.0720997152043089
3 0.0720997152043089
};
\addplot [line width=3.5pt, black]
table {%
0 0.400921567759874
0 0.415631953860579
};
\addplot [line width=3.5pt, black]
table {%
1 0.10189788772885
1 0.113080612391046
};
\addplot [line width=3.5pt, black]
table {%
2 0.0680890543068272
2 0.0766686743683607
};
\addplot [line width=3.5pt, black]
table {%
3 0.0682825657421335
3 0.076768142176619
};

\node[anchor=north east, align=right] at (axis cs:3.5,0.433009098838266) {
	\textcolor{colorSG}{\small\faSquare},~\textcolor{customY}{\small\faSquare}: 40\\
	\textcolor{customB}{\small\faSquare},~\textcolor{customT}{\small\faSquare}: 20\\
	\textcolor{customG}{\small\faSquare}: 50};

%\node[anchor=north west] at (axis cs:-.75,0.433009098838266) {\textbf{b)}};

\end{axis}

\end{tikzpicture}





==> infographic.tex <==
	\begin{tikzpicture}\sffamily
		\tikzstyle{path}=[decorate,decoration={triangles, shape size=3.5pt ,segment length=2.5pt}, line width=0pt, fill=black]
		\tikzstyle{io}=[line width=3.5pt]
		\tikzstyle{io2}=[line width=2pt]
		\tikzstyle{mytext}=[font=\small]
	
		\coordinate (vd) at (.5,-1);
		\def\s{1.035}
		
		\coordinate (A) at ($(-1,0)+(vd)+\s*(0,1.1)$);
		\coordinate (B) at ($(-1,0)+(vd)+\s*(0,-1.1)$);
		\coordinate (C) at ($(.5,0)+(vd)+\s*(0,0)$);
		\coordinate (D) at ($(2.5,0)+(vd)+\s*(0,0)$);
		\coordinate (E) at ($(4,0)+(vd)+\s*(0,1.1)$);
		\coordinate (F) at ($(4,0)+(vd)+\s*(0,-1.1)$);
		
		\coordinate (h) at (3.5pt,0);
		\coordinate (v) at (0,3.5pt);
		
		\coordinate (h2) at (2pt,0);
		\coordinate (v2) at (0,2pt);
		
		\foreach \x/\y in {A/C,B/C,C/D,D/E,D/F}{
			\draw[line width=19pt, black!15] (\x) to[out=0, in=180] (\y);
		}
		
		
		
		\draw[path, colorSG] ($(A)+2*(v)+2*(h)$) to[out=-20, in=200] ($(C)+2*(v)+2*(h)$);
		\draw[path, colorSG] ($(C)+2*(v)$) -- ($(D)+2*(v)$);
		\draw[path, colorSG] ($(D)+2*(v)-2*(h)$) to[out=-20, in=200] ($(E)+2*(v)-2*(h)$);
		
		\draw[path, customT] ($(A)+1*(v)+1*(h)$) to[out=-10, in=190] ($(C)+1*(v)+1*(h)$);
		\draw[path, customT] ($(C)+1*(v)+2*(h)$) to[out=0, in=180] ($(D)-1*(v)-2*(h)$);
		\draw[path, customT] ($(D)-1*(v)-1*(h)$) to[out=10, in=170] ($(F)-1*(v)-1*(h)$);
		
		\draw[path, customG] ($(A)+0*(v)+0*(h)$) to[out=0, in=180] ($(C)+0*(v)+0*(h)$);
		
		\draw[path, customB] ($(B)-1*(v)+1*(h)$) to[out=10, in=170] ($(C)-1*(v)+1*(h)$);
		\draw[path, customB] ($(C)-1*(v)+2*(h)$) to[out=0, in=180] ($(D)+1*(v)-2*(h)$);
		\draw[path, customB] ($(D)+1*(v)-1*(h)$) to[out=-10, in=190] ($(E)+1*(v)-1*(h)$);
		
		\draw[path, customY] ($(B)-2*(v)+2*(h)$) to[out=20, in=160] ($(C)-2*(v)+2*(h)$);
		\draw[path, customY] ($(C)-2*(v)$) -- ($(D)-2*(v)$);
		\draw[path, customY] ($(D)-2*(v)-2*(h)$) to[out=20, in=160] ($(F)-2*(v)-2*(h)$);
		
		\foreach \Point in {A,B,C,D,E,F}{
			\draw [line width=1pt, rounded corners=2pt, fill=white] ($(\Point)+4.5*(h2)-4.5*(v2)$) rectangle node {\textbf{\Point}} ($(\Point)-4.5*(h2)+4.5*(v2)$);
		}
	
	%	\coordinate (vd) at (0,-1);
	%	\def\s{1.035}
	%
	%	\coordinate (A) at ($(0,0)+(vd)+\s*(0,1)$);
	%	\coordinate (B) at ($(0,0)+(vd)+\s*(0,-1)$);
	%	\coordinate (C) at ($(1,0)+(vd)+\s*(0,0)$);
	%	\coordinate (D) at ($(1,0)+(vd)+\s*(0,-1)$);
	%	\coordinate (E) at ($(2,0)+(vd)+\s*(0,0)$);
	%	\coordinate (F) at ($(3,0)+(vd)+\s*(0,0)$);
	%	\coordinate (G) at ($(4,0)+(vd)+\s*(0,1)$);
	%	\coordinate (H) at ($(4,0)+(vd)+\s*(0,-1)$);
	%	
	%	\coordinate (h) at (2pt,0);
	%	\coordinate (v) at (0,2pt);
	%	
	%	
	%	\foreach \x/\y in {A/C,B/C,C/E,D/E,E/F,F/G,F/H}{
	%		\draw[line width=12pt, black!15] (\x) to[out=0, in=180] (\y);
	%	}
	%	
	%	\draw[path, colorSG] ($(A)+2*(v)+2*(h)$) to[out=-20, in=200] ($(C)+2*(v)+2*(h)$);
	%	\draw[path, colorSG] ($(C)+2*(v)$) -- ($(E)+2*(v)$);
	%	\draw[path, colorSG] ($(E)+2*(v)$) -- ($(F)+2*(v)$);
	%	
	%	\draw[path, customG] ($(A)+1*(v)+1*(h)$) to[out=-10, in=190] ($(C)+1*(v)+1*(h)$);
	%	\draw[path, customG] ($(C)+1*(v)$) -- ($(E)+1*(v)$);
	%	\draw[path, customG] ($(E)+1*(v)$) -- ($(F)+1*(v)$);
	%	\draw[path, customG] ($(F)+1*(v)-1*(h)$) to[out=-10, in=190] ($(G)+1*(v)-1*(h)$);
	%	
	%	\draw[path, customP] ($(B)+0*(v)-0*(h)$) to[out=0, in=180] ($(C)+0*(v)-0*(h)$);
	%	\draw[path, customP] ($(C)+0*(v)$) -- ($(E)+0*(v)$);
	%	\draw[path, customP] ($(E)+0*(v)$) -- ($(F)+0*(v)$);
	%	\draw[path, customP] ($(F)+0*(v)+0*(h)$) to[out=0, in=180] ($(G)+0*(v)+0*(h)$);
	%
	%	\draw[path, customY] ($(B)-1*(v)+1*(h)$) to[out=10, in=170] ($(C)-1*(v)+1*(h)$);
	%	\draw[path, customY] ($(C)-1*(v)$) -- ($(E)-1*(v)$);
	%	\draw[path, customY] ($(E)-1*(v)$) -- ($(F)-1*(v)$);
	%	\draw[path, customY] ($(F)-1*(v)-1*(h)$) to[out=10, in=170] ($(H)-1*(v)-1*(h)$);
	%
	%	\draw[path, customB] ($(D)-2*(v)+2*(h)$) to[out=20, in=160] ($(E)-2*(v)+2*(h)$);
	%	\draw[path, customB] ($(E)-2*(v)$) -- ($(F)-2*(v)$);
	%	\draw[path, customB] ($(F)-2*(v)-2*(h)$) to[out=20, in=160] ($(H)-2*(v)-2*(h)$);
	%
	%	\foreach \Point in {A,B,C,D,E,F,G,H}{
	%		\draw [line width=1pt, rounded corners=2pt, fill=white] ($(\Point)+3*(h)-3*(v)$) rectangle node {\textbf{\Point}} ($(\Point)-3*(h)+3*(v)$);
	%	}
	
		% Multi Order Matrices
	
		\def\dxf{7cm}
		\def\dxfirst{\dx}
		\def\dxa{.5cm}
		\def\dxb{.1cm}
		\def\dxc{0cm}
		
		\def\dy{.265cm-.5pt}
		\def\dya{0cm}
		\def\dyb{-1.0cm}
		\def\dyc{-1.5cm}
		
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=white, draw=white] (0,0) rectangle (2,-2);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (0.1,0) rectangle (.4,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (1.9,-.1) rectangle (2,-1.9);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (1.9,-1.9) rectangle (2,-2);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (.4,-.1) rectangle (.6,-.4);
		\draw[black!50, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (.6,-.4) rectangle (1,-.6);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (1,-.6) rectangle (1.6,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (1.6,-1) rectangle (1.9,-1.6);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, fill=black!50, draw=white] (1.6,-1.6) rectangle (1.9,-1.9);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxa, yshift=\dy+\dya, draw=black] (0,0) rectangle (2,-2);
	
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=white, draw=white] (0,0) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (0.1,0) rectangle (.9,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (1.3,-.1) rectangle (1.4,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (1.3,-1.3) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (.9,-.1) rectangle (1.3,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (.9,-.9) rectangle (1.3,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxb, yshift=\dy+\dyb, draw=black] (0,0) rectangle (1.4,-1.4);
	
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, fill=white, draw=white] (0,0) rectangle (1,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, fill=black!50, draw=white] (0.1,0) rectangle (.9,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, fill=black!50, draw=white] (.9,-.1) rectangle (1,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, fill=black!50, draw=white] (.9,-.9) rectangle (1,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, fill=black!50, draw=white] (.1,-.1) rectangle (.9,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxf+\dxc, yshift=\dy+\dyc, draw=black] (0,0) rectangle (1,-1);
		
		\coordinate (dd1) at (.1,.1);
		
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb, \dy+\dyb)+1*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb, \dy+\dyb)+2*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb, \dy+\dyb)+3*(dd1)$) {};
		
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb+1.4cm, \dy+\dyb-1.4cm)+1*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb+1.4cm, \dy+\dyb-1.4cm)+2*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxf+\dxb+1.4cm, \dy+\dyb-1.4cm)+3*(dd1)$) {};
		
		% Model Selection
		
		\def\dxs{\dxf+4cm}
		\def\dxa{.5cm}
		\def\dxb{.1cm}
		\def\dxc{0cm}
		
		\def\dy{.265cm-.5pt}
		\def\dya{0cm}
		\def\dyb{-1.0cm}
		\def\dyc{-1.5cm}
		
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=white, draw=white] (0,0) rectangle (2,-2);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (0.1,0) rectangle (.4,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (1.9,-.1) rectangle (2,-1.9);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (1.9,-1.9) rectangle (2,-2);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (.4,-.1) rectangle (.6,-.4);
		\draw[black!15, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (.6,-.4) rectangle (1,-.6);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (1,-.6) rectangle (1.6,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (1.6,-1) rectangle (1.9,-1.6);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, fill=black!15, draw=white] (1.6,-1.6) rectangle (1.9,-1.9);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxa, yshift=\dy+\dya, draw=black] (0,0) rectangle (2,-2);
		
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=white, draw=white] (0,0) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=black!15, draw=white] (0.1,0) rectangle (.9,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=black!15, draw=white] (1.3,-.1) rectangle (1.4,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=black!15, draw=white] (1.3,-1.3) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=black!15, draw=white] (.9,-.1) rectangle (1.3,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, fill=black!15, draw=white] (.9,-.9) rectangle (1.3,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxb, yshift=\dy+\dyb, draw=black] (0,0) rectangle (1.4,-1.4);
		
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, fill=white, draw=white] (0,0) rectangle (1,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, fill=black!15, draw=white] (0.1,0) rectangle (.9,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, fill=black!15, draw=white] (.9,-.1) rectangle (1,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, fill=black!15, draw=white] (.9,-.9) rectangle (1,-1);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, fill=black!15, draw=white] (.1,-.1) rectangle (.9,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxs+\dxc, yshift=\dy+\dyc, draw=black] (0,0) rectangle (1,-1);
		
		\node[mytext, anchor=north west] at (\dxs+\dxc-.75mm, \dy+\dyc) {\footnotesize\textbf{AIC=5}};
		\node[mytext, anchor=north west, customG] at (\dxs+\dxb-.75mm, \dy+\dyb) {\footnotesize\textbf{AIC=3}};
		\node[mytext, anchor=north west] at (\dxs+\dxa-.75mm, \dy+\dya) {\footnotesize\textbf{AIC=7}};
		
		\coordinate (dd1) at (.1,.1);
		
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb, \dy+\dyb)+1*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb, \dy+\dyb)+2*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb, \dy+\dyb)+3*(dd1)$) {};
		
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb+1.4cm, \dy+\dyb-1.4cm)+1*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb+1.4cm, \dy+\dyb-1.4cm)+2*(dd1)$) {};
		\node[circle, draw=black, inner sep=0, fill=black] at ($(\dxs+\dxb+1.4cm, \dy+\dyb-1.4cm)+3*(dd1)$) {};
		
		
		% Selected Model
		
		\def\dxt{\dxs+4cm}
		\def\dxb{0cm}
		
		\def\dy{.265cm-.5pt}
		\def\dyb{-0.55cm}
		
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=white, draw=white] (0,0) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (0.1,0) rectangle (.9,-.1);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (1.3,-.1) rectangle (1.4,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (1.3,-1.3) rectangle (1.4,-1.4);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (.9,-.1) rectangle (1.3,-.9);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, fill=black!50, draw=white] (.9,-.9) rectangle (1.3,-1.3);
		\draw[thick, rounded corners=1pt, xshift=\dxt+\dxb, yshift=\dy+\dyb, draw=black] (0,0) rectangle (1.4,-1.4);
	
	
		% In and Out
		\def\mw{.4cm}
		
		\draw[io2, colorSG, {Triangle[left]}-] ($(\dxf-\mw,\dy-1.25cm)+(0,2.75pt)$) --++(-1cm,0);
		\draw[io, colorSG, shorten <=3mm, -{Triangle Cap[reversed]}] ($(\dxf-\mw,\dy-1.25cm)+(v)$) --++(-1.5cm,0) node[mytext, above, align=center, pos=.5, black, yshift=1mm] {Subset\\of Paths};
		\draw[io, customG, -{Triangle Cap[reversed]}] (\dxf-\mw,\dy-1.25cm) --++(-1.5cm,0);
		\draw[io2, customY, {Triangle[right]}-] ($(\dxf-\mw,\dy-1.25cm)-(0,2.75pt)$) --++(-1cm,0);
		\draw[io, customY, shorten <=3mm, -{Triangle Cap[reversed]}] ($(\dxf-\mw,\dy-1.25cm)-(v)$) --++(-1.5cm,0);
		
		
		% Border
		\draw[rounded corners, line width=1pt] (\dxf-\mw, \dy+\mw) rectangle (\dxt+1.4cm+\mw, \dy-2.5cm-\mw);
		
		\node[mytext] at (2,\dy+\mw+.8mm) {\textbf{a)} Five paths restricted to a network};
		
		\node[mytext, anchor=west, fill=white] at (\dxf,\dy+\mw+.8mm) {Multi-Order Model};
		
		
		
		\draw[io, customT, shorten >=3mm, {Triangle Cap[reversed]}-] ($(\dxt+.7cm,\dy-2.5cm-\mw)-.5*(h)+(0,.5cm)$) --++ ($(0,-1.3cm)+.5*(v)$) -| node[mytext, above, pos=.25, black] {\textbf{e)} Out-Of-Sample Path Prediction} ($(2cm,\dy-2.5cm-\mw)+.5*(h)$);
		\draw[io, customB, shorten >=3mm, {Triangle Cap[reversed]}-] ($(\dxt+.7cm,\dy-2.5cm-\mw)+.5*(h)+(0,0.5cm)$) --++ ($(0,-1.3cm)-.5*(v)$) -| ($(2cm,\dy-2.5cm-\mw)-.5*(h)$);
		
		\draw[io2, customT, {Triangle[right]}-] ($(2cm,\dy-2.5cm-\mw)+.5*(h2)$) --++ (0,-.5cm);
		\draw[io2, customB, {Triangle[left]}-] ($(2cm,\dy-2.5cm-\mw)-.5*(h2)$) --++ (0,-.5cm);
		
		% Description
		\draw[mytext, thick,-latex] (\dxf+2.5cm+.2cm,\dy-1.25cm) -- node[above, align=center, yshift=1mm] {Model\\Selection} (\dxs-.2cm,\dy-1.25cm);
		\draw[mytext, thick,-latex] (\dxs+2.5cm+.2cm,\dy-1.25cm) -- node[above, align=center, yshift=1mm] {Optimal\\Model} (\dxt-.2cm,\dy-1.25cm);
		
		% Labels
		%\node[mytext] at (-.3,\dy+\mw) {\textbf{a)}};
		\node[mytext] at (\dxf,\dy) {\textbf{b)}};
		\node[mytext] at (\dxs,\dy) {\textbf{c)}};
		\node[mytext] at (\dxt,\dy) {\textbf{d)}};
	\end{tikzpicture}

==> model_representation.tex <==
	\definecolor{color1}{rgb}{0.921296296296296,0.943518518518518,0.978703703703704}%
	\definecolor{color2}{rgb}{0.549391473364945,0.654945747362126,0.822073347857662}%
	\definecolor{color3}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}%

	\sffamily
	\begin{center}
	\begin{tikzpicture}[x=.45cm, y=-.45cm]\footnotesize
	\node at (4.5,10.25) {\footnotesize \textbf{a)} Model Structure};
	\node at (19.87,25.25) {\footnotesize \textbf{d)} Model Selection};
	
	\draw[very thick, rounded corners=2] (.5,.5) -| (.3,5) |- (.5, 9.5);
	\draw[very thick, rounded corners=2] (9.5,.5) -| (9.7,5) |- (9.5, 9.5);
	
	
	\draw[ultra thick, draw=white, fill=black!10] (0.5,0.5) rectangle (9.5,9.5);
	\draw[ultra thick, draw=white, fill=black!10] (8.5,0.5) rectangle node {$0$} (9.5,1.5);
	\draw[ultra thick, draw=white, fill=black!10] (2.5,.5) rectangle node {$0$} (8.5,1.5);
	
	\draw[ultra thick, draw=white, fill=customB!30] (2.5,1.5) rectangle node {$\textbf{A}_{1,2}$} (4.5,3.5);
	\draw[ultra thick, draw=white, fill=customB!30] (4.5,3.5) rectangle node[yshift=2] {$\vdots$} (5.5,5.5);
	\draw[ultra thick, draw=white, fill=customB!30] (5.5,5.5) rectangle node {$\textbf{A}_{K-1,K}$} (8.5,6.5);
	\draw[ultra thick, draw=white, fill=customY!30] (5.5,6.5) rectangle node {$\textbf{A}_{K,K}$} (8.5,9.5);
	\node at (3,6.5) {$0$};
	\node at (7,3.5) {$0$};
	
	\draw[ultra thick, draw=white, fill=customG!30] (.5,.5) rectangle node {$\textbf{A}_{0,1}$} (2.5,1.5);
	
	\draw[ultra thick, draw=white, fill=colorSG!30] (8.5,1.5) rectangle node {$\textbf{A}_{\dag}$} (9.5,9.5);
	
	\node[anchor=south] at (1.5,0.5) {\footnotesize $V^1$};
	\node[anchor=south] at (3.5,0.5) {\footnotesize $V^2$};
	\node[anchor=south] at (5,0.3) {\footnotesize $\dots$};
	\node[anchor=south] at (7,0.5) {\footnotesize $V^K$};
	\node[anchor=south] at (9,0.5) {\footnotesize $\dagger$};
	
	\node at (-.8,1) {\footnotesize $*$};
	\node at (-.8,2.5) {\footnotesize $V^1$};
	\node at (-.8,4.3) {\footnotesize $\vdots$};
	\node at (-.8,6) {\footnotesize $V^{K-1}$};
	\node at (-.8,8) {\footnotesize $V^K$};
	
	\begin{scope}[shift={(15,0)}]
	
	\node at (4.5,10.25) {\footnotesize \textbf{b)} $\textbf{A}^{(3)}$};
	
	\draw[ultra thick, rounded corners=2, draw=none, fill=customG!30] (.55,.55) rectangle (2.45,1.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customB!30] (2.55,1.55) rectangle (4.45,3.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customB!30] (4.55,3.55) rectangle (8.45,5.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customY!30] (4.55,5.55) rectangle (8.45,9.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=colorSG!30] (8.55,1.55) rectangle (9.45,9.45);
	
	\node (m-1-1) at (1,1) {30};
	\node (m-2-1) at (2,1) {20};
	\node[black!30] (m-3-1) at (3,1) {0};
	\node[black!30] (m-4-1) at (4,1) {0};
	\node[black!30] (m-5-1) at (5,1) {0};
	\node[black!30] (m-6-1) at (6,1) {0};
	\node[black!30] (m-7-1) at (7,1) {0};
	\node[black!30] (m-8-1) at (8,1) {0};
	\node[black!30] (m-9-1) at (9,1) {0};
	
	\node[black!30] (m-1-2) at (1,2) {0};
	\node[black!30] (m-2-2) at (2,2) {0};
	\node (m-3-2) at (3,2) {30};
	\node (m-4-2) at (4,2) {0};
	\node[black!30] (m-5-2) at (5,2) {0};
	\node[black!30] (m-6-2) at (6,2) {0};
	\node[black!30] (m-7-2) at (7,2) {0};
	\node[black!30] (m-8-2) at (8,2) {0};
	\node (m-9-2) at (9,2) {0};
	
	\node[black!30] (m-1-3) at (1,3) {0};
	\node[black!30] (m-2-3) at (2,3) {0};
	\node (m-3-3) at (3,3) {0};
	\node (m-4-3) at (4,3) {20};
	\node[black!30] (m-5-3) at (5,3) {0};
	\node[black!30] (m-6-3) at (6,3) {0};
	\node[black!30] (m-7-3) at (7,3) {0};
	\node[black!30] (m-8-3) at (8,3) {0};
	\node (m-9-3) at (9,3) {0};
	
	\node[black!30] (m-1-4) at (1,4) {0};
	\node[black!30] (m-2-4) at (2,4) {0};
	\node[black!30] (m-3-4) at (3,4) {0};
	\node[black!30] (m-4-4) at (4,4) {0};
	\node (m-5-4) at (5,4) {20};
	\node (m-6-4) at (6,4) {0};
	\node (m-7-4) at (7,4) {0};
	\node (m-8-4) at (8,4) {0};
	\node (m-9-4) at (9,4) {10};
	
	\node[black!30] (m-1-5) at (1,5) {0};
	\node[black!30] (m-2-5) at (2,5) {0};
	\node[black!30] (m-3-5) at (3,5) {0};
	\node[black!30] (m-4-5) at (4,5) {0};
	\node (m-5-5) at (5,5) {0};
	\node (m-6-5) at (6,5) {20};
	\node (m-7-5) at (7,5) {0};
	\node (m-8-5) at (8,5) {0};
	\node (m-9-5) at (9,5) {0};
	
	\node[black!30] (m-1-6) at (1,6) {0};
	\node[black!30] (m-2-6) at (2,6) {0};
	\node[black!30] (m-3-6) at (3,6) {0};
	\node[black!30] (m-4-6) at (4,6) {0};
	\node (m-5-6) at (5,6) {0};
	\node (m-6-6) at (6,6) {0};
	\node (m-7-6) at (7,6) {10};
	\node (m-8-6) at (8,6) {10};
	\node (m-9-6) at (9,6) {0};
	
	\node[black!30] (m-1-7) at (1,7) {0};
	\node[black!30] (m-2-7) at (2,7) {0};
	\node[black!30] (m-3-7) at (3,7) {0};
	\node[black!30] (m-4-7) at (4,7) {0};
	\node (m-5-7) at (5,7) {0};
	\node (m-6-7) at (6,7) {0};
	\node (m-7-7) at (7,7) {10};
	\node (m-8-7) at (8,7) {10};
	\node (m-9-7) at (9,7) {0};
	
	\node[black!30] (m-1-8) at (1,8) {0};
	\node[black!30] (m-2-8) at (2,8) {0};
	\node[black!30] (m-3-8) at (3,8) {0};
	\node[black!30] (m-4-8) at (4,8) {0};
	\node (m-5-8) at (5,8) {0};
	\node (m-6-8) at (6,8) {0};
	\node (m-7-8) at (7,8) {0};
	\node (m-8-8) at (8,8) {0};
	\node (m-9-8) at (9,8) {20};
	
	\node[black!30] (m-1-9) at (1,9) {0};
	\node[black!30] (m-2-9) at (2,9) {0};
	\node[black!30] (m-3-9) at (3,9) {0};
	\node[black!30] (m-4-9) at (4,9) {0};
	\node (m-5-9) at (5,9) {0};
	\node (m-6-9) at (6,9) {0};
	\node (m-7-9) at (7,9) {0};
	\node (m-8-9) at (8,9) {0};
	\node (m-9-9) at (9,9) {20};
	
	
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-1-1) {\footnotesize $A$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-2-1) {\footnotesize $B$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-3-1) {\footnotesize $(A,C)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-4-1) {\footnotesize $(B,C)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-5-1) {\footnotesize $(A,C,D)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-6-1) {\footnotesize $(B,C,D)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-7-1) {\footnotesize $(C,D,E)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-8-1) {\footnotesize $(C,D,F)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-9-1) {\footnotesize $\dagger$};
	\node[anchor=east, xshift=-3mm] at (m-1-1) {\footnotesize $*$};
	\node[anchor=east, xshift=-3mm] at (m-1-2) {\footnotesize $A$};
	\node[anchor=east, xshift=-3mm] at (m-1-3) {\footnotesize $B$};
	\node[anchor=east, xshift=-3mm] at (m-1-4) {\footnotesize $(A,C)$};
	\node[anchor=east, xshift=-3mm] at (m-1-5) {\footnotesize $(B,C)$};
	\node[anchor=east, xshift=-3mm] at (m-1-6) {\footnotesize $(A,C,D)$};
	\node[anchor=east, xshift=-3mm] at (m-1-7) {\footnotesize $(B,C,D)$};
	\node[anchor=east, xshift=-3mm] at (m-1-8) {\footnotesize $(C,D,E)$};
	\node[anchor=east, xshift=-3mm] at (m-1-9) {\footnotesize $(C,D,F)$};
	
	%\node[anchor=east] at (0.3,4.5) {$\textbf{A}^{(3)}=$};
	
	\draw[very thick, rounded corners=2] (.5,.5) -| (.3,5) |- (.5, 9.5);
	\draw[very thick, rounded corners=2] (9.5,.5) -| (9.7,5) |- (9.5, 9.5);
	
	\end{scope}
	
	\begin{scope}[shift={(0,15)}]
	
	\node at (4.5,10.25) {\footnotesize \textbf{c)} $\textbf{T}^{(3)}$};
	
	\draw[ultra thick, rounded corners=2, draw=none, fill=customG!30] (.55,.55) rectangle (2.45,1.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customB!30] (2.55,1.55) rectangle (4.45,3.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customB!30] (4.55,3.55) rectangle (8.45,5.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=customY!30] (4.55,5.55) rectangle (8.45,9.45);
	\draw[ultra thick, rounded corners=2, draw=none, fill=colorSG!30] (8.55,1.55) rectangle (9.45,9.45);
	
	\node (m-1-1) at (1,1) {\nicefrac{3}{5}};
	\node (m-2-1) at (2,1) {\nicefrac{2}{5}};
	\node[black!30] (m-3-1) at (3,1) {0};
	\node[black!30] (m-4-1) at (4,1) {0};
	\node[black!30] (m-5-1) at (5,1) {0};
	\node[black!30] (m-6-1) at (6,1) {0};
	\node[black!30] (m-7-1) at (7,1) {0};
	\node[black!30] (m-8-1) at (8,1) {0};
	\node[black!30] (m-9-1) at (9,1) {0};
	
	\node[black!30] (m-1-2) at (1,2) {0};
	\node[black!30] (m-2-2) at (2,2) {0};
	\node (m-3-2) at (3,2) {1};
	\node (m-4-2) at (4,2) {0};
	\node[black!30] (m-5-2) at (5,2) {0};
	\node[black!30] (m-6-2) at (6,2) {0};
	\node[black!30] (m-7-2) at (7,2) {0};
	\node[black!30] (m-8-2) at (8,2) {0};
	\node (m-9-2) at (9,2) {0};
	
	\node[black!30] (m-1-3) at (1,3) {0};
	\node[black!30] (m-2-3) at (2,3) {0};
	\node (m-3-3) at (3,3) {0};
	\node (m-4-3) at (4,3) {1};
	\node[black!30] (m-5-3) at (5,3) {0};
	\node[black!30] (m-6-3) at (6,3) {0};
	\node[black!30] (m-7-3) at (7,3) {0};
	\node[black!30] (m-8-3) at (8,3) {0};
	\node (m-9-3) at (9,3) {0};
	
	\node[black!30] (m-1-4) at (1,4) {0};
	\node[black!30] (m-2-4) at (2,4) {0};
	\node[black!30] (m-3-4) at (3,4) {0};
	\node[black!30] (m-4-4) at (4,4) {0};
	\node (m-5-4) at (5,4) {\nicefrac{2}{3}};
	\node (m-6-4) at (6,4) {0};
	\node (m-7-4) at (7,4) {0};
	\node (m-8-4) at (8,4) {0};
	\node (m-9-4) at (9,4) {\nicefrac{1}{3}};
	
	\node[black!30] (m-1-5) at (1,5) {0};
	\node[black!30] (m-2-5) at (2,5) {0};
	\node[black!30] (m-3-5) at (3,5) {0};
	\node[black!30] (m-4-5) at (4,5) {0};
	\node (m-5-5) at (5,5) {0};
	\node (m-6-5) at (6,5) {1};
	\node (m-7-5) at (7,5) {0};
	\node (m-8-5) at (8,5) {0};
	\node (m-9-5) at (9,5) {0};
	
	\node[black!30] (m-1-6) at (1,6) {0};
	\node[black!30] (m-2-6) at (2,6) {0};
	\node[black!30] (m-3-6) at (3,6) {0};
	\node[black!30] (m-4-6) at (4,6) {0};
	\node (m-5-6) at (5,6) {0};
	\node (m-6-6) at (6,6) {0};
	\node (m-7-6) at (7,6) {\nicefrac{1}{2}};
	\node (m-8-6) at (8,6) {\nicefrac{1}{2}};
	\node (m-9-6) at (9,6) {0};
	
	\node[black!30] (m-1-7) at (1,7) {0};
	\node[black!30] (m-2-7) at (2,7) {0};
	\node[black!30] (m-3-7) at (3,7) {0};
	\node[black!30] (m-4-7) at (4,7) {0};
	\node (m-5-7) at (5,7) {0};
	\node (m-6-7) at (6,7) {0};
	\node (m-7-7) at (7,7) {\nicefrac{1}{2}};
	\node (m-8-7) at (8,7) {\nicefrac{1}{2}};
	\node (m-9-7) at (9,7) {0};
	
	\node[black!30] (m-1-8) at (1,8) {0};
	\node[black!30] (m-2-8) at (2,8) {0};
	\node[black!30] (m-3-8) at (3,8) {0};
	\node[black!30] (m-4-8) at (4,8) {0};
	\node (m-5-8) at (5,8) {0};
	\node (m-6-8) at (6,8) {0};
	\node (m-7-8) at (7,8) {0};
	\node (m-8-8) at (8,8) {0};
	\node (m-9-8) at (9,8) {1};
	
	\node[black!30] (m-1-9) at (1,9) {0};
	\node[black!30] (m-2-9) at (2,9) {0};
	\node[black!30] (m-3-9) at (3,9) {0};
	\node[black!30] (m-4-9) at (4,9) {0};
	\node (m-5-9) at (5,9) {0};
	\node (m-6-9) at (6,9) {0};
	\node (m-7-9) at (7,9) {0};
	\node (m-8-9) at (8,9) {0};
	\node (m-9-9) at (9,9) {1};
	
	
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-1-1) {\footnotesize $A$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-2-1) {\footnotesize $B$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-3-1) {\footnotesize $(A,C)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-4-1) {\footnotesize $(B,C)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-5-1) {\footnotesize $(A,C,D)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-6-1) {\footnotesize $(B,C,D)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-7-1) {\footnotesize $(C,D,E)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-8-1) {\footnotesize $(C,D,F)$};
	\node[anchor=west, xshift=-1.5mm, yshift=2.5mm, rotate=40] at (m-9-1) {\footnotesize $\dagger$};
	\node[anchor=east, xshift=-3mm] at (m-1-1) {\footnotesize $*$};
	\node[anchor=east, xshift=-3mm] at (m-1-2) {\footnotesize $A$};
	\node[anchor=east, xshift=-3mm] at (m-1-3) {\footnotesize $B$};
	\node[anchor=east, xshift=-3mm] at (m-1-4) {\footnotesize $(A,C)$};
	\node[anchor=east, xshift=-3mm] at (m-1-5) {\footnotesize $(B,C)$};
	\node[anchor=east, xshift=-3mm] at (m-1-6) {\footnotesize $(A,C,D)$};
	\node[anchor=east, xshift=-3mm] at (m-1-7) {\footnotesize $(B,C,D)$};
	\node[anchor=east, xshift=-3mm] at (m-1-8) {\footnotesize $(C,D,E)$};
	\node[anchor=east, xshift=-3mm] at (m-1-9) {\footnotesize $(C,D,F)$};
	
	%\node[anchor=east] at (0.3,4.5) {$\textbf{T}^{(3)}=$};
	
	\draw[very thick, rounded corners=2] (.5,.5) -| (.3,5) |- (.5, 9.5);
	\draw[very thick, rounded corners=2] (9.5,.5) -| (9.7,5) |- (9.5, 9.5);
	
	\end{scope}
	
	\begin{scope}[shift={(15.37,24.3)}]
	
	\begin{axis}[
	at={(0cm,0cm)},
	height=5.5cm,
	width=5.5cm,
	colorbar,
	colorbar style={ytick={2.5,3.5},yticklabels={2,3},ylabel={\footnotesize maximum order}, ylabel style={yshift=1mm},width=.1cm, xshift=-3mm},
	colormap={mymap}{[1pt]
		%rgb(0pt)=(0.921296296296296,0.943518518518518,0.978703703703704);
		rgb(1pt)=(0.549391473364945,0.654945747362126,0.822073347857662);
		rgb(2pt)=(0.180392156862745,0.368627450980392,0.666666666666667);
		rgb(3pt)=(0.180392156862745,0.368627450980392,0.666666666666667)
	},
	colormap access=piecewise constant,
	%colorbar right,
	%colorbar style={%
	%	ytick=data,
	%},
	point meta max=4,
	point meta min=2,
	tick align=outside,
	xtick pos=right,
	ytick pos=left,
	x grid style={white!69.01960784313725!black},
	xmin=1, xmax=16,
	xtick style={color=black},
	xtick={1.5,5.5,10.5,15.5},
	xticklabels={1,5,10,15},
	ytick={1.5,5.5,10.5,15.5},
	yticklabels={1,5,10,15},
	y dir=reverse,
	y grid style={white!69.01960784313725!black},
	ymin=1, ymax=16,
	ytick style={color=black},
	axis equal image,
	%title={\textbf{d)} Model Selection},
	xlabel={\footnotesize number of {\color{colorSG} \faSquare} and {\color{customY} \faSquare} paths},
	ylabel={\footnotesize number of {\color{customB} \faSquare} and {\color{customT} \faSquare} paths},
	xlabel style={yshift=-1mm},
	ylabel style={yshift=-1mm},
	title style={yshift=-2mm},
	]
	\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.08, xmax=16, ymin=16, ymax=0.1] {models-balanced-001.png};
	
	\draw[draw=none, fill=color1] (axis cs:0,0) rectangle (axis cs:1,1);
	\draw[draw=none, fill=color2] (axis cs:1,0) rectangle (axis cs:3,1);
	\draw[draw=none, fill=color2] (axis cs:0,1) rectangle (axis cs:1,3);
	\draw[draw=none, fill=color3] (axis cs:3,0) rectangle (axis cs:16,1);
	\draw[draw=none, fill=color3] (axis cs:0,3) rectangle (axis cs:1,16);
	
	
	
	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
		\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
		\temp
	}
	
	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
		\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
		\temp
	}
	
	\draw[very thick, draw=white, fill=none] (axis cs:10,10) rectangle (axis cs:11,11);
	
	\end{axis}
	
	\end{scope}
	\end{tikzpicture}
	\end{center}

==> models_balanced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.062500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921296,0.943519,0.978704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.868750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.675000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.481250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.481250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.287500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.706250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.512500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.512500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.318750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.318750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.125000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.737500in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.543750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.543750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.350000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143750in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.962500in}}{\pgfqpoint{3.100000in}{3.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.156250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721875in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721875in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915625in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915625in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303125in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303125in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496875in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496875in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690625in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690625in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884375in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884375in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271875in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271875in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465625in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465625in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659375in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659375in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853125in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853125in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240625in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240625in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434375in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434375in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628125in}{0.962500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628125in,y=0.865278in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.965625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=3.930021in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.771875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=3.736271in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.578125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=3.542521in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.384375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=3.348771in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.190625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=3.155021in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.996875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=2.961271in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.803125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=2.767521in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.609375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=2.573771in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.415625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=2.380021in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.221875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=2.186271in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.028125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=1.904156in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.834375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=1.710406in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.640625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=1.516656in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.446875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=1.322906in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.253125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=1.129156in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.059375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498888in,y=0.935406in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{0.625000in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{0.625000in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921296,0.943519,0.978704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.625000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{0.625000in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549391,0.654946,0.822073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.883333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{0.625000in}}{\pgfqpoint{0.188750in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.368627,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.141667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107500in}{1.253538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204722in,y=1.200776in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107500in}{2.512500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204722in,y=2.459738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107500in}{3.769575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204722in,y=3.716813in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{3.141667in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{4.107500in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> models_balanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}\sffamily

\definecolor{color1}{rgb}{0.921296296296296,0.943518518518518,0.978703703703704}
\definecolor{color2}{rgb}{0.549391473364945,0.654945747362126,0.822073347857662}
\definecolor{color3}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}

\begin{axis}[
height=5.3cm,
width=5.3cm,
colorbar,
colorbar style={ytick={2.5,3.5},yticklabels={2,3},ylabel={maximum order},width=.2cm, xshift=-3mm,ylabel style={yshift=1mm}},
colormap={mymap}{[1pt]
 %rgb(0pt)=(0.921296296296296,0.943518518518518,0.978703703703704);
  rgb(1pt)=(0.549391473364945,0.654945747362126,0.822073347857662);
  rgb(2pt)=(0.180392156862745,0.368627450980392,0.666666666666667);
  rgb(3pt)=(0.180392156862745,0.368627450980392,0.666666666666667)
},
colormap access=piecewise constant,
%colorbar right,
%colorbar style={%
%	ytick=data,
%},
point meta max=4,
point meta min=2,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=16,
xtick style={color=black},
xtick={1.5,5.5,10.5,15.5},
xticklabels={1,5,10,15},
ytick={1.5,5.5,10.5,15.5},
yticklabels={1,5,10,15},
%y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=1, ymax=16,
ytick style={color=black},
axis equal image,
title={\textbf{a)} model selection},
xlabel={number of~\textcolor{colorSG}{\small\faSquare}~and~\textcolor{customY}{\small\faSquare}~paths},
ylabel={number of~\textcolor{customB}{\small\faSquare}~and~\textcolor{customT}{\small\faSquare}~paths},
ylabel style={yshift=-4mm},
title style={yshift=-2mm},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/models-balanced-000.png};

\draw[draw=none, fill=color1] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=none, fill=color2] (axis cs:1,0) rectangle (axis cs:3,1);
\draw[draw=none, fill=color2] (axis cs:0,1) rectangle (axis cs:1,3);
\draw[draw=none, fill=color3] (axis cs:3,0) rectangle (axis cs:16,1);
\draw[draw=none, fill=color3] (axis cs:0,3) rectangle (axis cs:1,16);

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
	\temp
}

\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
	\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
	\temp
}

\end{axis}

\end{tikzpicture}


==> models_unbalanced.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={1,2,3},yticklabels={1,2,3},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.921296296296296,0.943518518518518,0.978703703703704);
  rgb(1pt)=(0.549391473364945,0.654945747362126,0.822073347857662);
  rgb(2pt)=(0.180392156862745,0.368627450980392,0.666666666666667)
},
point meta max=3,
point meta min=1,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=16,
xtick style={color=black},
xtick={0.5,3.5,6.5,9.5,12.5,15.5,18.5,21.5,24.5,27.5,30.5,33.5,36.5,39.5,42.5,45.5,48.5},
xticklabels={0,3,6,9,12,15,18,21,24,27,30,33,36,39,42,45,48},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ymin=1, ymax=16,
ytick style={color=black},
ytick={0.5,2.5,4.5,6.5,8.5,10.5,12.5,14.5,16.5,18.5,20.5,22.5,24.5,26.5,28.5,30.5,32.5,34.5,36.5,38.5,40.5,42.5,44.5,46.5,48.5,50.5},
yticklabels={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50},
axis equal image,
title={selected model}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=51, ymin=51, ymax=0] {figures/models-unbalanced-000.png};


\draw
(axis cs:6,0) |-
(axis cs:7,0) |-
(axis cs:8,1) |-
(axis cs:9,1) |-
(axis cs:10,2) |-
(axis cs:11,3) |-
(axis cs:12,3) |-
(axis cs:13,4) |-
(axis cs:14,4) |-
(axis cs:15,5) |-
(axis cs:16,6) |-
(axis cs:17,7) |-
(axis cs:18,7) |-
(axis cs:19,8) |-
(axis cs:20,9) |-
(axis cs:21,10) |-
(axis cs:22,10) |-
(axis cs:23,11) |-
(axis cs:24,12) |-
(axis cs:25,13) |-
(axis cs:26,13) |-
(axis cs:27,14) |-
(axis cs:28,15) |-
(axis cs:29,16) |-
(axis cs:30,17) |-
(axis cs:31,18) |-
(axis cs:32,18) |-
(axis cs:33,19) |-
(axis cs:34,20) |-
(axis cs:35,21) |-
(axis cs:36,22) |-
(axis cs:37,23) |-
(axis cs:38,24) |-
(axis cs:39,25) |-
(axis cs:40,25) |-
(axis cs:41,26) |-
(axis cs:42,27) |-
(axis cs:43,28) |-
(axis cs:44,29) |-
(axis cs:45,30) |-
(axis cs:46,31) |-
(axis cs:47,32) |-
(axis cs:48,33) |-
(axis cs:49,34) |-
(axis cs:50,35);

\draw
(axis cs:0,6) -|
(axis cs:1,8) -|
(axis cs:2,10) -|
(axis cs:3,11) -|
(axis cs:4,13) -|
(axis cs:5,15) -|
(axis cs:6,16) -|
(axis cs:7,17) -|
(axis cs:8,19) -|
(axis cs:9,20) -|
(axis cs:10,21) -|
(axis cs:11,23) -|
(axis cs:12,24) -|
(axis cs:13,25) -|
(axis cs:14,27) -|
(axis cs:15,28) -|
(axis cs:16,29) -|
(axis cs:17,30) -|
(axis cs:18,31) -|
(axis cs:19,33) -|
(axis cs:20,34) -|
(axis cs:21,35) -|
(axis cs:22,36) -|
(axis cs:23,37) -|
(axis cs:24,38) -|
(axis cs:25,39) -|
(axis cs:26,41) -|
(axis cs:27,42) -|
(axis cs:28,43) -|
(axis cs:29,44) -|
(axis cs:30,45) -|
(axis cs:31,46) -|
(axis cs:32,47) -|
(axis cs:33,48) -|
(axis cs:34,49) -|
(axis cs:35,50);

\end{axis}

\end{tikzpicture}


==> next_click_prediction_example_LOGLOSS.tex <==
\begin{figure}\sffamily
	\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.658823529411765,0.196078431372549,0.176470588235294}
	\definecolor{color1}{rgb}{0.356862745098039,0.305882352941176,0.466666666666667}
	\definecolor{color2}{rgb}{0.129411764705882,0.513725490196078,0.501960784313725}
	\definecolor{color3}{rgb}{0.984313725490196,0.694117647058824,0.235294117647059}
	\definecolor{color4}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}
	\definecolor{color5}{rgb}{0.450980392156863,0.823529411764706,0.870588235294118}
	
	\begin{semilogyaxis}[
	width=1.02\linewidth,
	height=5.5cm,
	legend cell align={left},
	legend columns=3,
	legend style={fill opacity=100, draw opacity=1, text opacity=1, at={(0.5,1)}, anchor=south, draw=none},
	tick align=outside,
	tick pos=left,
	x grid style={white!69.01960784313725!black},
	xlabel={prefix length},
	xmin=-0.15, xmax=3.15,
	xtick style={color=black},
	y grid style={white!69.01960784313725!black},
	ylabel={cross-entropy loss [bit]},
	ymin=0.3, ymax=35,
	ytick style={color=black},
	xtick={0,1,2,3},
	xticklabels={0,1,2,3},
	ytick={.2,.3,.4,.5,.6,.7,.8,.9,1,2,3,4,5,6,7,8,9,10,20,30},
	yticklabels={0.2,,,,,,,,1,,,,,,,,,10,},
	ylabel style={yshift=-2mm}
	]
%	\addplot [line width=1.5pt, customG, opacity=.2, forget plot]
%	table {%
%	0 0.594141264904334
%	1 0.345965769299309
%	2 0.509157169912188
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customG, opacity=.2, forget plot]
%	table {%
%	0 0.594141264904334
%	1 0.345965769299309
%	2 0.411997337935415
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customB, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 12.1678831255892
%	2 7.35210431625682
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customB, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 12.1678831255892
%	2 17.3574861392217
%	3 0.281629119924937
%	};
%	\addplot [line width=1.5pt, customT, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 4.99566062514887
%	2 7.35210431625682
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customT, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 4.99566062514887
%	2 7.35210431625682
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customP, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 4.99566062514887
%	2 7.35210431625682
%	3 0.3476781577712
%	};
%	\addplot [line width=1.5pt, customP, opacity=.2, forget plot]
%	table {%
%	0 1.76006600159274
%	1 4.99566062514887
%	2 7.35210431625682
%	3 0.3476781577712
%	};
	\addplot [customG, mark=*, mark size=2, mark options={solid}, line width=2pt]
	table {%
		0 0.8571646564649786
		1 0.49912309968544827
		2 0.5943865162988776
		3 0.4063049346856298
	};
	\addlegendentry{MOGen}
	\addplot [customB, mark=*, mark size=4, mark options={solid}, line width=2pt]
	table {%
		0 2.5392384921351123
		1 7.207214809866534
		2 10.606844437162056
		3 0.5015935540419209
	};
	\addlegendentry{NET}
	\addplot [customT, mark=square*, mark size=2.7, mark options={solid, rotate=45}, line width=2pt]
	table {%
		0 2.5392384921351123
		1 7.207214809866534
		2 10.606844437162056
		3 0.4063049346856298
	};
	\addlegendentry{MOM}
	\addplot [customY, mark=square*, mark size=2, mark options={solid, rotate=45}, line width=2pt]
	table {%
		0 2.5392384921351123
		1 17.554544643404036
		2 25.041559175354063
		3 26.620250358515513
	};
	\addlegendentry{RND}
	\addplot [customP, dashed, mark=*, mark size=2, mark options={solid}, line width=2pt]
	table {%
		0 2.5392384921351123
		1 7.207214809866534
		2 10.606844437162056
		3 0.4063049346856298
	};
	\addlegendentry{AKOM}
	\addplot [colorSG, dashed, mark=*, mark size=2, mark options={solid}, line width=2pt]
	table {%
		0 2.5392384921351123
		1 7.892451381814378
		2 24.069381981683403
		3 25.386271189896462
	};
	\addlegendentry{CPT+}
	
	%\draw (axis cs:0,30) --++ (5,0) arc(0:180:10) -- cycle;
	
	\end{semilogyaxis}
	
	\end{tikzpicture}
	\caption{cross-entropy loss synthetic example}\label{fig:result_synthetic}
\end{figure}

==> not_enough_evidence.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\sffamily
\begin{axis}[
height=5.3cm,
width=5.3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={maximum model order},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
ytick={.5,.6,.7,.8},
yticklabels={0.5,0.6,0.7,0.8},
y grid style={white!69.01960784313725!black},
ylabel={KL divergence},
ylabel style={yshift=-2mm},
ymin=0.505999174502922, ymax=0.862568623910775,
ytick style={color=black},
title={\textbf{a)} 34 observations},
title style={yshift=-2mm}
]
%\draw[draw=none, fill=black!15] (axis cs:0,0.846360921664964) -- (axis cs:1,0.599234384057595) -- (axis cs:2,0.607415182400017) -- (axis cs:3,0.607415182400017) -- (axis cs:3,0.522206876748734) -- (axis cs:2,0.522206876748734) -- (axis cs:1,0.573455759626213) -- (axis cs:0,0.745351679729285) -- cycle;

%\node[circle, minimum width=3.5mm, fill=customG!70] at (axis cs:2, 0.58474367328858) {};

\draw[draw=black!70, fill=black!20, opacity=.5] (axis cs:-1,0.573455759626213) rectangle (axis cs:4,0.607415182400017);

\addplot [only marks, mark=*, mark size=2.75pt, line width=2pt, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.809795982390797
2 0.58474367328858
3 0.58474367328858
};

\addplot [only marks, mark=*, mark size=2.75pt, line width=2pt, draw=customG, fill=white, colormap/viridis]
table{%
	x                      y
	1 0.573455759626213
};

\addplot [line width=1.08pt, black, dashed]
table {%
0 0.809795982390797
1 0.573455759626213
2 0.58474367328858
3 0.58474367328858
};
\addplot [line width=3.5pt, black]
table {%
0 0.745351679729285
0 0.846360921664964
};
\addplot [line width=3.5pt, customG]
table {%
1 0.573455759626213
1 0.599234384057595
};
\addplot [line width=3.5pt, black]
table {%
2 0.522206876748734
2 0.607415182400017
};
\addplot [line width=3.5pt, black]
table {%
3 0.522206876748734
3 0.607415182400017
};

\node[anchor=north east, align=right] at (axis cs:3.5,0.862568623910775) {
\textcolor{colorSG}{\small\faSquare},~\textcolor{customY}{\small\faSquare}: \phantom{1}8\\
\textcolor{customB}{\small\faSquare},~\textcolor{customT}{\small\faSquare}: \phantom{1}4\\
\textcolor{customG}{\small\faSquare}: 10};

%\node[anchor=north west] at (axis cs:-.5,0.862568623910775) {\textbf{a)}};


\end{axis}

\end{tikzpicture}


==> results_synthetic.tex <==
\begin{figure*}[bt!]
	\centering
	\begin{tikzpicture}\sffamily
		\tikzstyle{path}=[decorate,decoration={triangles, shape size=3.5pt ,segment length=2.5pt}, line width=0pt, fill=black]
		\tikzstyle{io}=[line width=3.5pt]
		\tikzstyle{io2}=[line width=2pt]
		\tikzstyle{mytext}=[font=\footnotesize]
	
		\coordinate (vd) at (.5,-2);
		\def\s{1.035}
		
		\coordinate (A) at ($(-1,0)+(vd)+\s*(0,1.1)$);
		\coordinate (B) at ($(-1,0)+(vd)+\s*(0,-1.1)$);
		\coordinate (C) at ($(.5,0)+(vd)+\s*(0,0)$);
		\coordinate (D) at ($(2.5,0)+(vd)+\s*(0,0)$);
		\coordinate (E) at ($(4,0)+(vd)+\s*(0,1.1)$);
		\coordinate (F) at ($(4,0)+(vd)+\s*(0,-1.1)$);
		
		\coordinate (h) at (3.5pt,0);
		\coordinate (v) at (0,3.5pt);
		
		\coordinate (h2) at (2pt,0);
		\coordinate (v2) at (0,2pt);
		
		\foreach \x/\y in {A/C,B/C,C/D,D/E,D/F}{
			\draw[line width=19pt, black!15] (\x) to[out=0, in=180] (\y);
		}
		
		
		
		\draw[path, colorSG] ($(A)+2*(v)+2*(h)$) to[out=-20, in=200] ($(C)+2*(v)+2*(h)$);
		\draw[path, colorSG] ($(C)+2*(v)$) -- ($(D)+2*(v)$);
		\draw[path, colorSG] ($(D)+2*(v)-2*(h)$) to[out=-20, in=200] ($(E)+2*(v)-2*(h)$);
		
		\draw[path, customT] ($(A)+1*(v)+1*(h)$) to[out=-10, in=190] ($(C)+1*(v)+1*(h)$);
		\draw[path, customT] ($(C)+1*(v)+2*(h)$) to[out=0, in=180] ($(D)-1*(v)-2*(h)$);
		\draw[path, customT] ($(D)-1*(v)-1*(h)$) to[out=10, in=170] ($(F)-1*(v)-1*(h)$);
		
		\draw[path, customG] ($(A)+0*(v)+0*(h)$) to[out=0, in=180] ($(C)+0*(v)+0*(h)$);
		
		\draw[path, customB] ($(B)-1*(v)+1*(h)$) to[out=10, in=170] ($(C)-1*(v)+1*(h)$);
		\draw[path, customB] ($(C)-1*(v)+2*(h)$) to[out=0, in=180] ($(D)+1*(v)-2*(h)$);
		\draw[path, customB] ($(D)+1*(v)-1*(h)$) to[out=-10, in=190] ($(E)+1*(v)-1*(h)$);
		
		\draw[path, customY] ($(B)-2*(v)+2*(h)$) to[out=20, in=160] ($(C)-2*(v)+2*(h)$);
		\draw[path, customY] ($(C)-2*(v)$) -- ($(D)-2*(v)$);
		\draw[path, customY] ($(D)-2*(v)-2*(h)$) to[out=20, in=160] ($(F)-2*(v)-2*(h)$);
	
		\foreach \Point in {A,B,C,D,E,F}{
			\draw [line width=1pt, rounded corners=2pt, fill=white] ($(\Point)+4.5*(h2)-4.5*(v2)$) rectangle node {\textbf{\Point}} ($(\Point)-4.5*(h2)+4.5*(v2)$);
		}
	
		\node at (2,-.2) {\textbf{a)} Trajectories Restricted by Network Topology};
	
	\begin{axis}[
	at={(6.8cm,-2.9cm)},
	height=4cm,
	width=4cm,
	tick align=outside,
	tick pos=left,
	x grid style={white!69.01960784313725!black},
	xlabel={$K$},
	xmin=-0.5, xmax=3.5,
	xtick style={color=black},
	xtick={0,1,2,3},
	xticklabels={1,2,3,4},
	ytick={.3,.4,.5,.6,.7,.8},
	yticklabels={0.3,0.4,0.5,0.6,0.7,0.8},
	y grid style={white!69.01960784313725!black},
	ylabel={KL divergence [bit]},
	ylabel style={yshift=-1mm},
	ymin=0.3, ymax=0.6,
	ytick style={color=black},
	title={\textbf{b)} $\dat{r}{}=13,~\dat{b}{}=7$},
	title style={yshift=-1.9mm},
	xlabel style={yshift=1mm},
	ymode=log
	]
	%\draw[draw=none, fill=black!15] (axis cs:0,0.846360921664964) -- (axis cs:1,0.599234384057595) -- (axis cs:2,0.607415182400017) -- (axis cs:3,0.607415182400017) -- (axis cs:3,0.522206876748734) -- (axis cs:2,0.522206876748734) -- (axis cs:1,0.573455759626213) -- (axis cs:0,0.745351679729285) -- cycle;
	
	%\node[circle, minimum width=3.5mm, fill=customG!70] at (axis cs:2, 0.58474367328858) {};
	
%	\draw[draw=black!70, fill=black!20, opacity=.5] (axis cs:-1,0.573455759626213) rectangle (axis cs:4,0.607415182400017);
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=black, fill=white, colormap/viridis]
	table{%
		x                      y
		0 0.529694948642468
		2 0.355920652644272
		3 0.355920652644272
	};
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=customG, fill=white, colormap/viridis]
	table{%
		x                      y
		1 0.38949756096454
	};
	
	\addplot [line width=1.08pt, black, dashed]
	table {%
		0 0.529694948642468
		1 0.38949756096454
		2 0.355920652644272
		3 0.355920652644272
	};
	\addplot [line width=3.5pt, black]
	table {%
		0 0.513119249393872
		0 0.577655104217002
	};
	\addplot [line width=3.5pt, customG]
	table {%
		1 0.313537294961334
		1 0.426177756898506
	};
	\addplot [line width=3.5pt, black]
	table {%
		2 0.352444071101098
		2 0.369436571245329
	};
	\addplot [line width=3.5pt, black]
	table {%
		3 0.352444071101098
		3 0.365078564342314
	};
	
%	\node[anchor=north east, align=right] at (axis cs:3.5,0.862568623910775) {
%		\textcolor{colorSG}{\small\faSquare},~\textcolor{customY}{\small\faSquare}: \phantom{1}8\\
%		\textcolor{customB}{\small\faSquare},~\textcolor{customT}{\small\faSquare}: \phantom{1}4\\
%		\textcolor{customG}{\small\faSquare}: 10};
	
	%\node[anchor=north west] at (axis cs:-.5,0.862568623910775) {\textbf{a)}};
	
	
	\end{axis}
	
	\begin{axis}[
	at={(10.2cm,-2.9cm)},
	height=4cm,
	width=4cm,
	tick align=outside,
	xtick pos=left,
	ytick pos=left,
	x grid style={white!69.01960784313725!black},
	xlabel={$K$},
	xmin=-0.5, xmax=3.5,
	xtick style={color=black},
	xtick={0,1,2,3},
	xticklabels={1,2,3,4},
	ytick={0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4},
	yticklabels={0.05,,,,,0.1,0.2,0.3,0.4},
	%yticklabel style={\sffamily},
	y grid style={white!69.01960784313725!black},
	ymin=0.05, ymax=0.32,
	ytick style={color=black},
	title={\textbf{c1)} $\prc{(1)}$: $\parm{r}{(1)}=\parm{b}{(1)}$},
	title style={yshift=-2.5mm},
	xlabel style={yshift=1mm},
	%ylabel={KL divergence [bit]},
	%ylabel style={yshift=-2.8mm},
	ymode=log,
	]
	
	%\draw[draw=none, fill=black!15] (axis cs:0,0.415631953860579) -- (axis cs:1,0.113080612391046) -- (axis cs:2,0.0766686743683607) -- (axis cs:3,0.0766686743683607) -- (axis cs:3,0.0682825657421335) -- (axis cs:2,0.0680890543068272) -- (axis cs:1,0.10189788772885) -- (axis cs:0,0.400921567759874) -- cycle;
%	\draw[draw=black!70, fill=white, opacity=.5] (axis cs:-1,0.10189788772885) rectangle (axis cs:4,0.0766686743683607);
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=customG, fill=white, colormap/viridis]
	table{%
		x                      y
		1 0.0568216652914391
	};
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=black, fill=white, colormap/viridis]
	table{%
		x                      y
		0 0.223692015003779
		2 0.0607651724391395
		3 0.0607651724391395
	};
	\addplot [line width=1.08pt, black, dashed]
	table {%
		0 0.223692015003779
		1 0.0568216652914391
		2 0.0607651724391395
		3 0.0607651724391395
	};
	\addplot [line width=3.5pt, black]
	table {%
		0 0.218279264859382
		0 0.228331837442048
	};
	\addplot [line width=3.5pt, black]
	table {%
		1 0.0537860050687402
		1 0.0588426922691699
	};
	\addplot [line width=3.5pt, black]
	table {%
		2 0.05787548926683
		2 0.0645190538710859
	};
	\addplot [line width=3.5pt, black]
	table {%
		3 0.0575171100720364
		3 0.0645055066974475
	};
	
%	\node[anchor=north east, align=right] at (axis cs:3.5,0.433009098838266) {
%		\textcolor{colorSG}{\small\faSquare},~\textcolor{customY}{\small\faSquare}: 40\\
%		\textcolor{customB}{\small\faSquare},~\textcolor{customT}{\small\faSquare}: 20\\
%		\textcolor{customG}{\small\faSquare}: 50};
	
	%\node[anchor=north west] at (axis cs:-.75,0.433009098838266) {\textbf{b)}};
	
	\end{axis}
	
	\begin{axis}[
	at={(13.6cm,-2.9cm)},
	height=4cm,
	width=4cm,
	tick align=outside,
	xtick pos=left,
	ytick pos=left,
	x grid style={white!69.01960784313725!black},
	xlabel={$K$},
	xmin=-0.5, xmax=3.5,
	xtick style={color=black},
	xtick={0,1,2,3},
	xticklabels={1,2,3,4},
	ytick={.1,.2,.3,.4},
	yticklabels={0.1,0.2,0.3,0.4},
	%yticklabel style={\sffamily},
	y grid style={white!69.01960784313725!black},
	ymin=0.05, ymax=0.32,
	ytick style={color=black},
	title={\textbf{c2)} $\prc{(2)}$: $\parm{r}{(2)}\neq \parm{b}{(2)}$},
	title style={yshift=-2.5mm},
	xlabel style={yshift=1mm},
	ytick={0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4},
	yticklabels={0.05,,,,,0.1,0.2,0.3,0.4},
	ymode=log
	%ylabel={KL divergence [bit]},
	%ylabel style={yshift=-2.8mm}
	]
	
	%\draw[draw=none, fill=black!15] (axis cs:0,0.415631953860579) -- (axis cs:1,0.113080612391046) -- (axis cs:2,0.0766686743683607) -- (axis cs:3,0.0766686743683607) -- (axis cs:3,0.0682825657421335) -- (axis cs:2,0.0680890543068272) -- (axis cs:1,0.10189788772885) -- (axis cs:0,0.400921567759874) -- cycle;
%	\draw[draw=black!70, fill=white, opacity=.5] (axis cs:-1,0.10189788772885) rectangle (axis cs:4,0.0766686743683607);
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=customG, fill=white, colormap/viridis]
	table{%
		x                      y
		2 0.0591729222776754
	};
	
	\addplot [only marks, mark=*, mark size=2pt, line width=1pt, draw=black, fill=white, colormap/viridis]
	table{%
		x                      y
		0 0.277744044594812
		1 0.105139493999959
		3 0.0591729222776754
	};
	\addplot [line width=1.08pt, black, dashed]
	table {%
		0 0.277744044594812
		1 0.105139493999959
		2 0.0591729222776754
		3 0.0591729222776754
	};
	\addplot [line width=3.5pt, black]
	table {%
		0 0.268573758712785
		0 0.285503139585213
	};
	\addplot [line width=3.5pt, black]
	table {%
		1 0.101365795078015
		1 0.11147827999999
	};
	\addplot [line width=3.5pt, black]
	table {%
		2 0.0558898622351112
		2 0.0627961469204213
	};
	\addplot [line width=3.5pt, black]
	table {%
		3 0.0561080146069838
		3 0.0627973744379868
	};
	
	%	\node[anchor=north east, align=right] at (axis cs:3.5,0.433009098838266) {
	%		\textcolor{colorSG}{\small\faSquare},~\textcolor{customY}{\small\faSquare}: 40\\
	%		\textcolor{customB}{\small\faSquare},~\textcolor{customT}{\small\faSquare}: 20\\
	%		\textcolor{customG}{\small\faSquare}: 50};
	
	%\node[anchor=north west] at (axis cs:-.75,0.433009098838266) {\textbf{b)}};
	
	\end{axis}
	
	
%	\definecolor{color1}{rgb}{0.921296296296296,0.943518518518518,0.978703703703704}
%	\definecolor{color2}{rgb}{0.549391473364945,0.654945747362126,0.822073347857662}
%	\definecolor{color3}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}
%	
%	\begin{axis}[
%	at={(0.175cm,-8.2cm)},
%	height=5.3cm,
%	width=5.3cm,
%	colorbar,
%	colorbar style={ytick={2.5,3.5},yticklabels={2,3},ylabel={maximum order},width=.2cm, xshift=-3mm},
%	colormap={mymap}{[1pt]
%		%rgb(0pt)=(0.921296296296296,0.943518518518518,0.978703703703704);
%		rgb(1pt)=(0.549391473364945,0.654945747362126,0.822073347857662);
%		rgb(2pt)=(0.180392156862745,0.368627450980392,0.666666666666667);
%		rgb(3pt)=(0.180392156862745,0.368627450980392,0.666666666666667)
%	},
%	colormap access=piecewise constant,
%	%colorbar right,
%	%colorbar style={%
%	%	ytick=data,
%	%},
%	point meta max=4,
%	point meta min=2,
%	tick align=outside,
%	tick pos=left,
%	x grid style={white!69.01960784313725!black},
%	xmin=1, xmax=16,
%	xtick style={color=black},
%	xtick={1.5,5.5,10.5,15.5},
%	xticklabels={1,5,10,15},
%	ytick={1.5,5.5,10.5,15.5},
%	yticklabels={1,5,10,15},
%	%y dir=reverse,
%	y grid style={white!69.01960784313725!black},
%	ymin=1, ymax=16,
%	ytick style={color=black},
%	axis equal image,
%	title={\textbf{d)} Model Selection},
%	xlabel={$\dat{r}{}$},
%	ylabel={$\dat{b}{}$},
%	xlabel style={yshift=2mm},
%	title style={yshift=-2mm},
%	]
%	\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/models-balanced-000.png};
%	
%	\draw[draw=none, fill=color1] (axis cs:0,0) rectangle (axis cs:1,1);
%	\draw[draw=none, fill=color2] (axis cs:1,0) rectangle (axis cs:3,1);
%	\draw[draw=none, fill=color2] (axis cs:0,1) rectangle (axis cs:1,3);
%	\draw[draw=none, fill=color3] (axis cs:3,0) rectangle (axis cs:16,1);
%	\draw[draw=none, fill=color3] (axis cs:0,3) rectangle (axis cs:1,16);
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
%		\temp
%	}
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
%		\temp
%	}
%	
%	\end{axis}
%	
%	\definecolor{color0}{HTML}{F1F2F4}
%	\definecolor{color1}{HTML}{E5F0F5}
%	\definecolor{color2}{HTML}{D6E7EB}
%	\definecolor{color3}{HTML}{C9DFE7}
%	\definecolor{color4}{HTML}{B9D3DE}
%	\definecolor{color5}{HTML}{ABCBD4}
%	\definecolor{color6}{HTML}{A1C0CD}
%	\definecolor{color7}{HTML}{91B9C5}
%	\definecolor{color8}{HTML}{88B1C1}
%	\definecolor{color9}{HTML}{7AAAB8}
%	\definecolor{color10}{HTML}{72A0B3}
%	\definecolor{color11}{HTML}{6298AA}
%	\definecolor{color12}{HTML}{5993A5}
%	\definecolor{color13}{HTML}{518B9F}
%	\definecolor{color14}{HTML}{47859A}
%	\definecolor{color15}{HTML}{3D7F97}
%	
%	\begin{axis}[
%	at={(6.9cm,-8.2cm)},
%	height=5.3cm,
%	width=5.3cm,
%	%colorbar,
%	%colorbar style={ytick={0,0.1,0.2,0.3,0.4,0.5},yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},ylabel={},width=.2cm, xshift=-3mm},
%	%colormap={mymap}{[1pt]
%	% rgb(0pt)=(0.95,0.95,0.95);
%	%  rgb(1pt)=(0.95,0.95,0.95);
%	%  rgb(2pt)=(0.95,0.95,0.95);
%	%  rgb(3pt)=(0.95,0.95,0.95);
%	%  rgb(4pt)=(0.95,0.95,0.95);
%	%  rgb(5pt)=(0.95,0.95,0.95);
%	%  rgb(6pt)=(0.95,0.95,0.95);
%	%  rgb(7pt)=(0.95,0.95,0.95);
%	%  rgb(8pt)=(0.95,0.95,0.95);
%	%  rgb(9pt)=(0.95,0.95,0.95);
%	%  rgb(10pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%	%  rgb(11pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%	%  rgb(12pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%	%  rgb(13pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%	%  rgb(14pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%	%  rgb(15pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%	%  rgb(16pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%	%  rgb(17pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%	%  rgb(18pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%	%  rgb(19pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%	%  rgb(20pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%	%  rgb(21pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%	%  rgb(22pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%	%  rgb(23pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%	%  rgb(24pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%	%  rgb(25pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%	%  rgb(26pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%	%  rgb(27pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%	%  rgb(28pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%	%  rgb(29pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%	%  rgb(30pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%	%  rgb(31pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%	%  rgb(32pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%	%  rgb(33pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%	%  rgb(34pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%	%  rgb(35pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%	%  rgb(36pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%	%  rgb(37pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%	%  rgb(38pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%	%  rgb(39pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%	%  rgb(40pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%	%  rgb(41pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%	%  rgb(42pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%	%  rgb(43pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%	%  rgb(44pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%	%  rgb(45pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%	%  rgb(46pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%	%  rgb(47pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%	%  rgb(48pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%	%  rgb(49pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%	%  rgb(50pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%	%  rgb(51pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%	%  rgb(52pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%	%  rgb(53pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%	%  rgb(54pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%	%  rgb(55pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%	%  rgb(56pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%	%  rgb(57pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%	%  rgb(58pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%	%  rgb(59pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%	%  rgb(60pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%	%  rgb(61pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%	%  rgb(62pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%	%  rgb(63pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%	%  rgb(64pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%	%  rgb(65pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%	%  rgb(66pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%	%  rgb(67pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%	%  rgb(68pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%	%  rgb(69pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%	%  rgb(70pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%	%  rgb(71pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%	%  rgb(72pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%	%  rgb(73pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%	%  rgb(74pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%	%  rgb(75pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%	%  rgb(76pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%	%  rgb(77pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%	%  rgb(78pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%	%  rgb(79pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%	%  rgb(80pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%	%  rgb(81pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%	%  rgb(82pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%	%  rgb(83pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%	%  rgb(84pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%	%  rgb(85pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%	%  rgb(86pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%	%  rgb(87pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%	%  rgb(88pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%	%  rgb(89pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%	%  rgb(90pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%	%  rgb(91pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%	%  rgb(92pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%	%  rgb(93pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%	%  rgb(94pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%	%  rgb(95pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%	%  rgb(96pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%	%  rgb(97pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%	%  rgb(98pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%	%  rgb(99pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%	%  rgb(100pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%	%  rgb(101pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%	%  rgb(102pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%	%  rgb(103pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%	%  rgb(104pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%	%  rgb(105pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%	%  rgb(106pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%	%  rgb(107pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%	%  rgb(108pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%	%  rgb(109pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%	%  rgb(110pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%	%  rgb(111pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%	%  rgb(112pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%	%  rgb(113pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%	%  rgb(114pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%	%  rgb(115pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%	%  rgb(116pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%	%  rgb(117pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%	%  rgb(118pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%	%  rgb(119pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%	%  rgb(120pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%	%  rgb(121pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%	%  rgb(122pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%	%  rgb(123pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%	%  rgb(124pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%	%  rgb(125pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%	%  rgb(126pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%	%  rgb(127pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%	%  rgb(128pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%	%  rgb(129pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%	%  rgb(130pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%	%  rgb(131pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%	%  rgb(132pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%	%  rgb(133pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%	%  rgb(134pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%	%  rgb(135pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%	%  rgb(136pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%	%  rgb(137pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%	%  rgb(138pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%	%  rgb(139pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%	%  rgb(140pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%	%  rgb(141pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%	%  rgb(142pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%	%  rgb(143pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%	%  rgb(144pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%	%  rgb(145pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%	%  rgb(146pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%	%  rgb(147pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%	%  rgb(148pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%	%  rgb(149pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%	%  rgb(150pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%	%  rgb(151pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%	%  rgb(152pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%	%  rgb(153pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%	%  rgb(154pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%	%  rgb(155pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%	%  rgb(156pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%	%  rgb(157pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%	%  rgb(158pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%	%  rgb(159pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%	%  rgb(160pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%	%  rgb(161pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%	%  rgb(162pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%	%  rgb(163pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%	%  rgb(164pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%	%  rgb(165pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%	%  rgb(166pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%	%  rgb(167pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%	%  rgb(168pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%	%  rgb(169pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%	%  rgb(170pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%	%  rgb(171pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%	%  rgb(172pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%	%  rgb(173pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%	%  rgb(174pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%	%  rgb(175pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%	%  rgb(176pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%	%  rgb(177pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%	%  rgb(178pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%	%  rgb(179pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%	%  rgb(180pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%	%  rgb(181pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%	%  rgb(182pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%	%  rgb(183pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%	%  rgb(184pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%	%  rgb(185pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%	%  rgb(186pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%	%  rgb(187pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%	%  rgb(188pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%	%  rgb(189pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%	%  rgb(190pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%	%  rgb(191pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%	%  rgb(192pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%	%  rgb(193pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%	%  rgb(194pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%	%  rgb(195pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%	%  rgb(196pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%	%  rgb(197pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%	%  rgb(198pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%	%  rgb(199pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%	%  rgb(200pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%	%  rgb(201pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%	%  rgb(202pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%	%  rgb(203pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%	%  rgb(204pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%	%  rgb(205pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%	%  rgb(206pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%	%  rgb(207pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%	%  rgb(208pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%	%  rgb(209pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%	%  rgb(210pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%	%  rgb(211pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%	%  rgb(212pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%	%  rgb(213pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%	%  rgb(214pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%	%  rgb(215pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%	%  rgb(216pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%	%  rgb(217pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%	%  rgb(218pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%	%  rgb(219pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%	%  rgb(220pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%	%  rgb(221pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%	%  rgb(222pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%	%  rgb(223pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%	%  rgb(224pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%	%  rgb(225pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%	%  rgb(226pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%	%  rgb(227pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%	%  rgb(228pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%	%  rgb(229pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%	%  rgb(230pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%	%  rgb(231pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%	%  rgb(232pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%	%  rgb(233pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%	%  rgb(234pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%	%  rgb(235pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%	%  rgb(236pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%	%  rgb(237pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%	%  rgb(238pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%	%  rgb(239pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%	%  rgb(240pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%	%  rgb(241pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%	%  rgb(242pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%	%  rgb(243pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%	%  rgb(244pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%	%  rgb(245pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%	%  rgb(246pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%	%  rgb(247pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%	%  rgb(248pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%	%  rgb(249pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%	%  rgb(250pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%	%  rgb(251pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%	%  rgb(252pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%	%  rgb(253pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%	%  rgb(254pt)=(0.247155762535458,0.499187081600967,0.57655990573767);
%	%  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
%	%},
%	%point meta max=0.5,
%	%point meta min=0,
%	tick align=outside,
%	tick pos=left,
%	x grid style={white!69.01960784313725!black},
%	xmin=1, xmax=16,
%	xtick style={color=black},
%	xtick={1.5,5.5,10.5,15.5},
%	xticklabels={1,5,10,15},
%	ytick={1.5,5.5,10.5,15.5},
%	yticklabels={1,5,10,15},
%	%y dir=reverse,
%	y grid style={white!69.01960784313725!black},
%	ymin=1, ymax=16,
%	ytick style={color=black},
%	axis equal image,
%	title={\textbf{e)} Potential Gain},
%	title style={yshift=-2mm},
%	xlabel={$\dat{r}{}$},
%	ylabel={$\dat{b}{}$},
%	%ylabel style={yshift=.7mm},
%	xlabel style={yshift=2mm},
%	]
%	\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/d23-balanced-000.png};
%	
%	\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16}{
%		\edef\temp{\noexpand\draw[draw=none,fill=color\x] (axis cs:\x,0) rectangle (axis cs:\y,1);}
%		\temp
%	}
%	
%	\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14,14/15,15/16}{
%		\edef\temp{\noexpand\draw[draw=none,fill=color\x] (axis cs:0,\x) rectangle (axis cs:1,\y);}
%		\temp
%	}
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
%		\temp
%	}
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
%		\temp
%	}
%	
%	\end{axis}
%	
%	\begin{axis}[
%	at={(10.9cm,-8.2cm)},
%	width=5.3cm,
%	height=5.3cm,
%	colorbar,
%	colorbar style={ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},yticklabels={-0.1,\phantom{-}0.0,\phantom{-}0.1,\phantom{-}0.2,\phantom{-}0.3,\phantom{-}0.4,\phantom{-}0.5},ylabel={KL divergence [bit]},width=.2cm, xshift=-3mm},
%	colormap={mymap}{[1pt]
%		rgb(-26pt)=(0.766826756401445,0.344241714813329,0.23682468308774);
%		rgb(-25pt)=(0.775206885539774,0.367731862964443,0.264155651977731);
%		rgb(-24pt)=(0.784425027591935,0.393571025930669,0.294219717756721);
%		rgb(-23pt)=(0.792805156730264,0.417061174081783,0.321550686646711);
%		rgb(-22pt)=(0.802023298782425,0.442900337048008,0.351614752425701);
%		rgb(-21pt)=(0.810403427920754,0.466390485199123,0.378945721315691);
%		rgb(-20pt)=(0.819621569972916,0.492229648165348,0.409009787094681);
%		rgb(-19pt)=(0.828001699111244,0.515719796316462,0.436340755984672);
%		rgb(-18pt)=(0.837219841163406,0.541558959282688,0.466404821763661);
%		rgb(-17pt)=(0.845599970301735,0.565049107433802,0.493735790653652);
%		rgb(-16pt)=(0.854818112353896,0.590888270400027,0.523799856432642);
%		rgb(-15pt)=(0.863198241492225,0.614378418551141,0.551130825322632);
%		rgb(-14pt)=(0.872416383544386,0.640217581517367,0.581194891101622);
%		rgb(-13pt)=(0.880796512682715,0.663707729668481,0.608525859991613);
%		rgb(-12pt)=(0.890014654734877,0.689546892634707,0.638589925770602);
%		rgb(-11pt)=(0.898394783873205,0.713037040785821,0.665920894660593);
%		rgb(-10pt)=(0.907612925925367,0.738876203752046,0.695984960439583);
%		rgb(-9pt)=(0.915993055063696,0.76236635190316,0.723315929329573);
%		rgb(-8pt)=(0.925211197115857,0.788205514869386,0.753379995108563);
%		rgb(-7pt)=(0.933591326254186,0.8116956630205,0.780710963998553);
%		rgb(-6pt)=(0.942809468306347,0.837534825986726,0.810775029777543);
%		rgb(-5pt)=(0.951189597444676,0.86102497413784,0.838105998667534);
%		rgb(-4pt)=(0.960407739496838,0.886864137104065,0.868170064446523);
%		rgb(-3pt)=(0.968787868635167,0.910354285255179,0.895501033336514);
%		rgb(-2pt)=(0.977167997773495,0.933844433406294,0.922832002226505);
%		rgb(-1pt)=(0.95,0.95,0.95);
%		rgb(0pt)=(0.95,0.95,0.95);
%		rgb(1pt)=(0.95,0.95,0.95);
%		rgb(2pt)=(0.95,0.95,0.95);
%		rgb(3pt)=(0.95,0.95,0.95);
%		rgb(4pt)=(0.95,0.95,0.95);
%		rgb(5pt)=(0.95,0.95,0.95);
%		rgb(6pt)=(0.95,0.95,0.95);
%		rgb(7pt)=(0.95,0.95,0.95);
%		rgb(8pt)=(0.95,0.95,0.95);
%		rgb(9pt)=(0.95,0.95,0.95);
%		rgb(10pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%		rgb(11pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%		rgb(12pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%		rgb(13pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%		rgb(14pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%		rgb(15pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%		rgb(16pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%		rgb(17pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%		rgb(18pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%		rgb(19pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%		rgb(20pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%		rgb(21pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%		rgb(22pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%		rgb(23pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%		rgb(24pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%		rgb(25pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%		rgb(26pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%		rgb(27pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%		rgb(28pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%		rgb(29pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%		rgb(30pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%		rgb(31pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%		rgb(32pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%		rgb(33pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%		rgb(34pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%		rgb(35pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%		rgb(36pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%		rgb(37pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%		rgb(38pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%		rgb(39pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%		rgb(40pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%		rgb(41pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%		rgb(42pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%		rgb(43pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%		rgb(44pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%		rgb(45pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%		rgb(46pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%		rgb(47pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%		rgb(48pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%		rgb(49pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%		rgb(50pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%		rgb(51pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%		rgb(52pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%		rgb(53pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%		rgb(54pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%		rgb(55pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%		rgb(56pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%		rgb(57pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%		rgb(58pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%		rgb(59pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%		rgb(60pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%		rgb(61pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%		rgb(62pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%		rgb(63pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%		rgb(64pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%		rgb(65pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%		rgb(66pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%		rgb(67pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%		rgb(68pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%		rgb(69pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%		rgb(70pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%		rgb(71pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%		rgb(72pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%		rgb(73pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%		rgb(74pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%		rgb(75pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%		rgb(76pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%		rgb(77pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%		rgb(78pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%		rgb(79pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%		rgb(80pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%		rgb(81pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%		rgb(82pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%		rgb(83pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%		rgb(84pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%		rgb(85pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%		rgb(86pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%		rgb(87pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%		rgb(88pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%		rgb(89pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%		rgb(90pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%		rgb(91pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%		rgb(92pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%		rgb(93pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%		rgb(94pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%		rgb(95pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%		rgb(96pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%		rgb(97pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%		rgb(98pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%		rgb(99pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%		rgb(100pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%		rgb(101pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%		rgb(102pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%		rgb(103pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%		rgb(104pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%		rgb(105pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%		rgb(106pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%		rgb(107pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%		rgb(108pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%		rgb(109pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%		rgb(110pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%		rgb(111pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%		rgb(112pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%		rgb(113pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%		rgb(114pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%		rgb(115pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%		rgb(116pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%		rgb(117pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%		rgb(118pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%		rgb(119pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%		rgb(120pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%		rgb(121pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%		rgb(122pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%		rgb(123pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%		rgb(124pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%		rgb(125pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%		rgb(126pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%		rgb(127pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%		rgb(128pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%		rgb(129pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%		rgb(130pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%		rgb(131pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%		rgb(132pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%		rgb(133pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%		rgb(134pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%		rgb(135pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%		rgb(136pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%		rgb(137pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%		rgb(138pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%		rgb(139pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%		rgb(140pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%		rgb(141pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%		rgb(142pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%		rgb(143pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%		rgb(144pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%		rgb(145pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%		rgb(146pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%		rgb(147pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%		rgb(148pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%		rgb(149pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%		rgb(150pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%		rgb(151pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%		rgb(152pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%		rgb(153pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%		rgb(154pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%		rgb(155pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%		rgb(156pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%		rgb(157pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%		rgb(158pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%		rgb(159pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%		rgb(160pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%		rgb(161pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%		rgb(162pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%		rgb(163pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%		rgb(164pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%		rgb(165pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%		rgb(166pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%		rgb(167pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%		rgb(168pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%		rgb(169pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%		rgb(170pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%		rgb(171pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%		rgb(172pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%		rgb(173pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%		rgb(174pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%		rgb(175pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%		rgb(176pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%		rgb(177pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%		rgb(178pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%		rgb(179pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%		rgb(180pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%		rgb(181pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%		rgb(182pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%		rgb(183pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%		rgb(184pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%		rgb(185pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%		rgb(186pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%		rgb(187pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%		rgb(188pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%		rgb(189pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%		rgb(190pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%		rgb(191pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%		rgb(192pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%		rgb(193pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%		rgb(194pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%		rgb(195pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%		rgb(196pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%		rgb(197pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%		rgb(198pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%		rgb(199pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%		rgb(200pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%		rgb(201pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%		rgb(202pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%		rgb(203pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%		rgb(204pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%		rgb(205pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%		rgb(206pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%		rgb(207pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%		rgb(208pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%		rgb(209pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%		rgb(210pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%		rgb(211pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%		rgb(212pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%		rgb(213pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%		rgb(214pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%		rgb(215pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%		rgb(216pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%		rgb(217pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%		rgb(218pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%		rgb(219pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%		rgb(220pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%		rgb(221pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%		rgb(222pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%		rgb(223pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%		rgb(224pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%		rgb(225pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%		rgb(226pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%		rgb(227pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%		rgb(228pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%		rgb(229pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%		rgb(230pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%		rgb(231pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%		rgb(232pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%		rgb(233pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%		rgb(234pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%		rgb(235pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%		rgb(236pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%		rgb(237pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%		rgb(238pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%		rgb(239pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%		rgb(240pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%		rgb(241pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%		rgb(242pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%		rgb(243pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%		rgb(244pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%		rgb(245pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%		rgb(246pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%		rgb(247pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%		rgb(248pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%		rgb(249pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%		rgb(250pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%		rgb(251pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%		rgb(252pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%		rgb(253pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%		rgb(254pt)=(0.247155762535458,0.499187081600967,0.57655990573767);
%		rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
%		%  rgb(128pt)=(0.95,0.95,0.95);
%		%  rgb(129pt)=(0.95,0.95,0.95);
%		%  rgb(130pt)=(0.95,0.95,0.95);
%		%  rgb(131pt)=(0.95,0.95,0.95);
%		%  rgb(132pt)=(0.95,0.95,0.95);
%		%  rgb(133pt)=(0.930004984979053,0.960601867953718,0.969995015020947);
%		%  rgb(134pt)=(0.924649304803025,0.956982928452912,0.966909249457941);
%		%  rgb(135pt)=(0.919293624626997,0.953363988952106,0.963823483894935);
%		%  rgb(136pt)=(0.913937944450968,0.9497450494513,0.960737718331929);
%		%  rgb(137pt)=(0.90858226427494,0.946126109950494,0.957651952768922);
%		%  rgb(138pt)=(0.903226584098912,0.942507170449688,0.954566187205916);
%		%  rgb(139pt)=(0.897870903922884,0.938888230948883,0.95148042164291);
%		%  rgb(140pt)=(0.892515223746856,0.935269291448077,0.948394656079904);
%		%  rgb(141pt)=(0.887159543570827,0.931650351947271,0.945308890516898);
%		%  rgb(142pt)=(0.881803863394799,0.928031412446465,0.942223124953892);
%		%  rgb(143pt)=(0.876448183218771,0.924412472945659,0.939137359390886);
%		%  rgb(144pt)=(0.868414662954729,0.91898406369445,0.934508711046377);
%		%  rgb(145pt)=(0.863058982778701,0.915365124193644,0.931422945483371);
%		%  rgb(146pt)=(0.857703302602672,0.911746184692838,0.928337179920365);
%		%  rgb(147pt)=(0.852347622426644,0.908127245192032,0.925251414357358);
%		%  rgb(148pt)=(0.846991942250616,0.904508305691227,0.922165648794352);
%		%  rgb(149pt)=(0.841636262074588,0.900889366190421,0.919079883231346);
%		%  rgb(150pt)=(0.83628058189856,0.897270426689615,0.91599411766834);
%		%  rgb(151pt)=(0.830924901722531,0.893651487188809,0.912908352105334);
%		%  rgb(152pt)=(0.825569221546503,0.890032547688003,0.909822586542328);
%		%  rgb(153pt)=(0.820213541370475,0.886413608187197,0.906736820979322);
%		%  rgb(154pt)=(0.812180021106433,0.880985198935988,0.902108172634813);
%		%  rgb(155pt)=(0.806824340930405,0.877366259435182,0.899022407071807);
%		%  rgb(156pt)=(0.801468660754376,0.873747319934377,0.895936641508801);
%		%  rgb(157pt)=(0.796112980578348,0.870128380433571,0.892850875945794);
%		%  rgb(158pt)=(0.79075730040232,0.866509440932765,0.889765110382788);
%		%  rgb(159pt)=(0.785401620226292,0.862890501431959,0.886679344819782);
%		%  rgb(160pt)=(0.780045940050264,0.859271561931153,0.883593579256776);
%		%  rgb(161pt)=(0.774690259874235,0.855652622430347,0.88050781369377);
%		%  rgb(162pt)=(0.769334579698207,0.852033682929541,0.877422048130764);
%		%  rgb(163pt)=(0.763978899522179,0.848414743428735,0.874336282567758);
%		%  rgb(164pt)=(0.755945379258137,0.842986334177526,0.869707634223249);
%		%  rgb(165pt)=(0.750589699082108,0.839367394676721,0.866621868660243);
%		%  rgb(166pt)=(0.74523401890608,0.835748455175915,0.863536103097237);
%		%  rgb(167pt)=(0.739878338730052,0.832129515675109,0.860450337534231);
%		%  rgb(168pt)=(0.734522658554024,0.828510576174303,0.857364571971224);
%		%  rgb(169pt)=(0.729166978377996,0.824891636673497,0.854278806408218);
%		%  rgb(170pt)=(0.723811298201968,0.821272697172691,0.851193040845212);
%		%  rgb(171pt)=(0.718455618025939,0.817653757671885,0.848107275282206);
%		%  rgb(172pt)=(0.713099937849911,0.814034818171079,0.8450215097192);
%		%  rgb(173pt)=(0.707744257673883,0.810415878670273,0.841935744156194);
%		%  rgb(174pt)=(0.699710737409841,0.804987469419065,0.837307095811685);
%		%  rgb(175pt)=(0.694355057233812,0.801368529918259,0.834221330248679);
%		%  rgb(176pt)=(0.688999377057784,0.797749590417453,0.831135564685673);
%		%  rgb(177pt)=(0.683643696881756,0.794130650916647,0.828049799122667);
%		%  rgb(178pt)=(0.678288016705728,0.790511711415841,0.82496403355966);
%		%  rgb(179pt)=(0.6729323365297,0.786892771915035,0.821878267996654);
%		%  rgb(180pt)=(0.667576656353671,0.783273832414229,0.818792502433648);
%		%  rgb(181pt)=(0.662220976177643,0.779654892913423,0.815706736870642);
%		%  rgb(182pt)=(0.656865296001615,0.776035953412617,0.812620971307636);
%		%  rgb(183pt)=(0.651509615825587,0.772417013911812,0.80953520574463);
%		%  rgb(184pt)=(0.643476095561545,0.766988604660603,0.804906557400121);
%		%  rgb(185pt)=(0.638120415385516,0.763369665159797,0.801820791837115);
%		%  rgb(186pt)=(0.632764735209488,0.759750725658991,0.798735026274109);
%		%  rgb(187pt)=(0.62740905503346,0.756131786158185,0.795649260711103);
%		%  rgb(188pt)=(0.622053374857432,0.752512846657379,0.792563495148096);
%		%  rgb(189pt)=(0.616697694681404,0.748893907156573,0.78947772958509);
%		%  rgb(190pt)=(0.611342014505375,0.745274967655767,0.786391964022084);
%		%  rgb(191pt)=(0.605986334329347,0.741656028154962,0.783306198459078);
%		%  rgb(192pt)=(0.600630654153319,0.738037088654156,0.780220432896072);
%		%  rgb(193pt)=(0.595274973977291,0.73441814915335,0.777134667333066);
%		%  rgb(194pt)=(0.587241453713249,0.728989739902141,0.772506018988557);
%		%  rgb(195pt)=(0.58188577353722,0.725370800401335,0.769420253425551);
%		%  rgb(196pt)=(0.576530093361192,0.721751860900529,0.766334487862545);
%		%  rgb(197pt)=(0.571174413185164,0.718132921399723,0.763248722299538);
%		%  rgb(198pt)=(0.565818733009136,0.714513981898917,0.760162956736532);
%		%  rgb(199pt)=(0.560463052833108,0.710895042398111,0.757077191173526);
%		%  rgb(200pt)=(0.555107372657079,0.707276102897306,0.75399142561052);
%		%  rgb(201pt)=(0.549751692481051,0.7036571633965,0.750905660047514);
%		%  rgb(202pt)=(0.544396012305023,0.700038223895694,0.747819894484508);
%		%  rgb(203pt)=(0.539040332128995,0.696419284394888,0.744734128921502);
%		%  rgb(204pt)=(0.533684651952967,0.692800344894082,0.741648363358496);
%		%  rgb(205pt)=(0.525651131688924,0.687371935642873,0.737019715013987);
%		%  rgb(206pt)=(0.520295451512896,0.683752996142067,0.733933949450981);
%		%  rgb(207pt)=(0.514939771336868,0.680134056641261,0.730848183887974);
%		%  rgb(208pt)=(0.50958409116084,0.676515117140455,0.727762418324968);
%		%  rgb(209pt)=(0.504228410984812,0.67289617763965,0.724676652761962);
%		%  rgb(210pt)=(0.498872730808783,0.669277238138844,0.721590887198956);
%		%  rgb(211pt)=(0.493517050632755,0.665658298638038,0.71850512163595);
%		%  rgb(212pt)=(0.488161370456727,0.662039359137232,0.715419356072944);
%		%  rgb(213pt)=(0.482805690280699,0.658420419636426,0.712333590509938);
%		%  rgb(214pt)=(0.477450010104671,0.65480148013562,0.709247824946932);
%		%  rgb(215pt)=(0.469416489840628,0.649373070884411,0.704619176602423);
%		%  rgb(216pt)=(0.4640608096646,0.645754131383605,0.701533411039417);
%		%  rgb(217pt)=(0.458705129488572,0.6421351918828,0.69844764547641);
%		%  rgb(218pt)=(0.453349449312544,0.638516252381994,0.695361879913404);
%		%  rgb(219pt)=(0.447993769136516,0.634897312881188,0.692276114350398);
%		%  rgb(220pt)=(0.442638088960487,0.631278373380382,0.689190348787392);
%		%  rgb(221pt)=(0.437282408784459,0.627659433879576,0.686104583224386);
%		%  rgb(222pt)=(0.431926728608431,0.62404049437877,0.68301881766138);
%		%  rgb(223pt)=(0.426571048432403,0.620421554877964,0.679933052098374);
%		%  rgb(224pt)=(0.421215368256375,0.616802615377158,0.676847286535368);
%		%  rgb(225pt)=(0.413181847992332,0.611374206125949,0.672218638190859);
%		%  rgb(226pt)=(0.407826167816304,0.607755266625144,0.669132872627853);
%		%  rgb(227pt)=(0.402470487640276,0.604136327124338,0.666047107064846);
%		%  rgb(228pt)=(0.397114807464248,0.600517387623532,0.66296134150184);
%		%  rgb(229pt)=(0.391759127288219,0.596898448122726,0.659875575938834);
%		%  rgb(230pt)=(0.386403447112191,0.59327950862192,0.656789810375828);
%		%  rgb(231pt)=(0.381047766936163,0.589660569121114,0.653704044812822);
%		%  rgb(232pt)=(0.375692086760135,0.586041629620308,0.650618279249816);
%		%  rgb(233pt)=(0.370336406584107,0.582422690119502,0.64753251368681);
%		%  rgb(234pt)=(0.364980726408078,0.578803750618696,0.644446748123804);
%		%  rgb(235pt)=(0.356947206144036,0.573375341367488,0.639818099779295);
%		%  rgb(236pt)=(0.351591525968008,0.569756401866682,0.636732334216288);
%		%  rgb(237pt)=(0.34623584579198,0.566137462365876,0.633646568653282);
%		%  rgb(238pt)=(0.340880165615951,0.56251852286507,0.630560803090276);
%		%  rgb(239pt)=(0.335524485439923,0.558899583364264,0.62747503752727);
%		%  rgb(240pt)=(0.330168805263895,0.555280643863458,0.624389271964264);
%		%  rgb(241pt)=(0.324813125087867,0.551661704362652,0.621303506401258);
%		%  rgb(242pt)=(0.319457444911839,0.548042764861846,0.618217740838252);
%		%  rgb(243pt)=(0.314101764735811,0.54442382536104,0.615131975275246);
%		%  rgb(244pt)=(0.308746084559782,0.540804885860235,0.61204620971224);
%		%  rgb(245pt)=(0.30071256429574,0.535376476609026,0.607417561367731);
%		%  rgb(246pt)=(0.295356884119712,0.53175753710822,0.604331795804725);
%		%  rgb(247pt)=(0.290001203943684,0.528138597607414,0.601246030241718);
%		%  rgb(248pt)=(0.284645523767656,0.524519658106608,0.598160264678712);
%		%  rgb(249pt)=(0.279289843591627,0.520900718605802,0.595074499115706);
%		%  rgb(250pt)=(0.273934163415599,0.517281779104996,0.5919887335527);
%		%  rgb(251pt)=(0.268578483239571,0.51366283960419,0.588902967989694);
%		%  rgb(252pt)=(0.263222803063543,0.510043900103385,0.585817202426688);
%		%  rgb(253pt)=(0.257867122887515,0.506424960602579,0.582731436863682);
%		%  rgb(254pt)=(0.252511442711486,0.502806021101773,0.579645671300676);
%		%  rgb(255pt)=(0.247155762535458,0.499187081600967,0.57655990573767)
%	},
%	point meta max=0.5,
%	point meta min=-0.1,
%	tick align=outside,
%	tick pos=left,
%	x grid style={white!69.01960784313725!black},
%	xmin=1, xmax=16,
%	xtick style={color=black},
%	xtick={1.5,5.5,10.5,15.5},
%	xticklabels={1,5,10,15},
%	ytick={1.5,5.5,10.5,15.5},
%	yticklabels={},
%	%y dir=reverse,
%	y grid style={white!69.01960784313725!black},
%	ymin=1, ymax=16,
%	ytick style={color=black},
%	axis equal image,
%	title={\textbf{f)} Risk of Overfitting},
%	title style={yshift=-2mm},
%	xlabel={$\dat{r}{}$},
%	xlabel style={yshift=2mm},
%	]
%	\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.1, xmax=16, ymin=16, ymax=0.08] {figures/d23-unbalanced-000.png};
%	
%	\draw[draw=none, fill=black] (axis cs:0,0) rectangle (axis cs:16,1);
%	\draw[draw=none, fill=black] (axis cs:0,1) rectangle (axis cs:1,16);
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:\x,0) -- (axis cs:\x,16);}
%		\temp
%	}
%	
%	\foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{
%		\edef\temp{\noexpand\draw[black!70] (axis cs:0,\x) -- (axis cs:16,\x);}
%		\temp
%	}
%	
%	\draw [thick, white] 
%	%(axis cs:6,0) --
%	%(axis cs:6,1) --
%	(axis cs:8,1) --
%	(axis cs:8,2) --
%	(axis cs:10,2) --
%	(axis cs:10,3) --
%	(axis cs:12,3) --
%	(axis cs:12,4) --
%	(axis cs:13,4) --
%	(axis cs:13,5) --
%	(axis cs:15,5) --
%	(axis cs:15,6) --
%	(axis cs:16,6);
%	
%	\draw [thick, white] 
%	%(axis cs:0,6) --
%	(axis cs:1,8) --
%	(axis cs:2,8) --
%	(axis cs:2,10) --
%	(axis cs:3,10) --
%	(axis cs:3,12) --
%	(axis cs:4,12) --
%	(axis cs:4,13) --
%	(axis cs:5,13) --
%	(axis cs:5,15) --
%	(axis cs:6,15) --
%	(axis cs:6,16);
%	
%	\end{axis}
	
	
	\tikzstyle{frame}=[line width=1pt, black!50, rounded corners=5pt]
	\draw[frame] (-1.3,.2) rectangle (5.3,-3.8);
	\draw[frame] (5.4,.2) rectangle (16.4,-3.8);
%	\draw[frame] (-1.3,-3.9) rectangle (16.4,-9.2);
	
	\end{tikzpicture}
	\caption{synthetic results}\label{fig:synthetic_results}
\end{figure*}

==> running_example.tex <==
\begin{tikzpicture}\sffamily
	\tikzstyle{path}=[decorate,decoration={triangles, shape size=3.5pt ,segment length=2.5pt}, line width=0pt, fill=black]
	\tikzstyle{io}=[line width=3.5pt]
	\tikzstyle{io2}=[line width=2pt]
	\tikzstyle{mytext}=[font=\footnotesize]

	\coordinate (vd) at (.5,-1);
	\def\s{1.035}
	
	\coordinate (A) at ($(-1,0)+(vd)+\s*(0,1.1)$);
	\coordinate (B) at ($(-1,0)+(vd)+\s*(0,-1.1)$);
	\coordinate (C) at ($(.5,0)+(vd)+\s*(0,0)$);
	\coordinate (D) at ($(2.5,0)+(vd)+\s*(0,0)$);
	\coordinate (E) at ($(4,0)+(vd)+\s*(0,1.1)$);
	\coordinate (F) at ($(4,0)+(vd)+\s*(0,-1.1)$);
	
	\coordinate (h) at (3.5pt,0);
	\coordinate (v) at (0,3.5pt);
	
	\coordinate (h2) at (2pt,0);
	\coordinate (v2) at (0,2pt);
	
	\foreach \x/\y in {A/C,B/C,C/D,D/E,D/F}{
		\draw[line width=19pt, black!15] (\x) to[out=0, in=180] (\y);
	}
	
	
	
	\draw[path, colorSG] ($(A)+2*(v)+2*(h)$) to[out=-20, in=200] ($(C)+2*(v)+2*(h)$);
	\draw[path, colorSG] ($(C)+2*(v)$) -- ($(D)+2*(v)$);
	\draw[path, colorSG] ($(D)+2*(v)-2*(h)$) to[out=-20, in=200] ($(E)+2*(v)-2*(h)$);
	
	\draw[path, customT] ($(A)+1*(v)+1*(h)$) to[out=-10, in=190] ($(C)+1*(v)+1*(h)$);
	\draw[path, customT] ($(C)+1*(v)+2*(h)$) to[out=0, in=180] ($(D)-1*(v)-2*(h)$);
	\draw[path, customT] ($(D)-1*(v)-1*(h)$) to[out=10, in=170] ($(F)-1*(v)-1*(h)$);
	
	\draw[path, customG] ($(A)+0*(v)+0*(h)$) to[out=0, in=180] ($(C)+0*(v)+0*(h)$);
	
	\draw[path, customB] ($(B)-1*(v)+1*(h)$) to[out=10, in=170] ($(C)-1*(v)+1*(h)$);
	\draw[path, customB] ($(C)-1*(v)+2*(h)$) to[out=0, in=180] ($(D)+1*(v)-2*(h)$);
	\draw[path, customB] ($(D)+1*(v)-1*(h)$) to[out=-10, in=190] ($(E)+1*(v)-1*(h)$);
	
	\draw[path, customY] ($(B)-2*(v)+2*(h)$) to[out=20, in=160] ($(C)-2*(v)+2*(h)$);
	\draw[path, customY] ($(C)-2*(v)$) -- ($(D)-2*(v)$);
	\draw[path, customY] ($(D)-2*(v)-2*(h)$) to[out=20, in=160] ($(F)-2*(v)-2*(h)$);

	\foreach \Point in {A,B,C,D,E,F}{
		\draw [line width=1pt, rounded corners=2pt, fill=white] ($(\Point)+4.5*(h2)-4.5*(v2)$) rectangle node {\textbf{\Point}} ($(\Point)-4.5*(h2)+4.5*(v2)$);
	}
\end{tikzpicture}

==> scalability_SIZE.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.658823529411765,0.196078431372549,0.176470588235294}
\definecolor{color1}{rgb}{0.356862745098039,0.305882352941176,0.466666666666667}
\definecolor{color2}{rgb}{0.129411764705882,0.513725490196078,0.501960784313725}
\definecolor{color3}{rgb}{0.984313725490196,0.694117647058824,0.235294117647059}
\definecolor{color4}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}
\definecolor{color5}{rgb}{0.450980392156863,0.823529411764706,0.870588235294118}

\begin{axis}[
width=.5\textwidth,
height=5.5cm,
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=north west, draw=none},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={maximum order},
xmin=0.7, xmax=7.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={model size [MB]},
ymin=0.0128417654711106, ymax=3.45308999294198,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.01656
2 0.037936
3 0.07692
4 0.130796
5 0.199092
6 0.279752
7 0.369308
};
\addlegendentry{TUBE}
\addplot [thick, color1, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.024784
2 0.418192
3 1.827236
};
\addlegendentry{AIR}
\addplot [thick, color2, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.199492
2 0.660876
};
\addlegendentry{BMS1}
\addplot [thick, color3, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.833868
2 2.677764
};
\addlegendentry{WIKI}
\addplot [thick, color4, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.302484
2 0.754712
3 0.83566
4 0.9065
};
\addlegendentry{MSNBC}
\addplot [thick, color5, dashed, mark=*, mark size=2, mark options={solid}]
table {%
1 0.302484
2 0.754712
};
\addlegendentry{FIFA}
\end{axis}

\end{tikzpicture}


==> scalability_TIME.tex <==
% This file was created by tikzplotlib v0.8.7.

\centering
\begin{tikzpicture}\sffamily\footnotesize

\definecolor{color0}{rgb}{0.658823529411765,0.196078431372549,0.176470588235294}
\definecolor{color1}{rgb}{0.356862745098039,0.305882352941176,0.466666666666667}
\definecolor{color2}{rgb}{0.129411764705882,0.513725490196078,0.501960784313725}
\definecolor{color3}{rgb}{0.984313725490196,0.694117647058824,0.235294117647059}
\definecolor{color4}{rgb}{0.180392156862745,0.368627450980392,0.666666666666667}
\definecolor{color5}{rgb}{0.450980392156863,0.823529411764706,0.870588235294118}

\begin{axis}[
width=.5\linewidth,
height=5cm,
at={(0,0)},
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.13,1)}, anchor=south, draw=none, font=\footnotesize},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={number of cores},
xmin=.9, xmax=18,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={time [s]},
ymin=5.19253757988356, ymax=140,
ymode=log,
ytick style={color=black},
ylabel style={yshift=-1mm},
ytick={5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800},
yticklabels={,,,,,10,,,,,,,,,100,,,,,,,800},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={1,2,,4,,,,8,,,,,,,,16},
xlabel style={yshift=1mm},
]
\addplot [thick, color5, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 13.8192643165588
	2 9.83069424629211
	3 8.73187561035156
	4 8.29330639839172
	5 7.54267654418945
	6 7.11409673690796
	7 6.94424166679382
	8 6.77461047172546
	9 6.59391198158264
	10 6.60235991477966
	11 6.53785667419434
	12 6.46859474182129
	13 6.47811193466187
	14 6.4557785987854
	15 6.49782958030701
	16 6.63678874969482
};
\addlegendentry{BMS1}
\addplot [thick, color1, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 94.508536195755
	2 72.7419847488403
	3 59.206876707077
	4 52.565966463089
	5 48.9997931957245
	6 46.4564309120178
	7 43.5418328762054
	8 40.3387373924255
	9 38.7869194984436
	10 37.8975628852844
	11 37.7611772537231
	12 37.2216829299927
	13 36.6264272689819
	14 35.9489428520203
	15 35.3023224830627
	16 34.8326632499695
};
\addlegendentry{FIFA}
\addplot [thick, color2, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 60.1577798366547
	2 37.7974452018738
	3 29.035911655426
	4 23.8229816913605
	5 20.5762917041779
	6 18.5710159778595
	7 17.1389587879181
	8 16.102964925766
	9 15.0330695152283
	10 13.9483651161194
	11 12.9711452960968
	12 12.7250426292419
	13 12.2505511283875
	14 11.9523522377014
	15 11.5730309009552
	16 11.9374317646027
};
\addlegendentry{MSNBC}
\addplot [thick, color3, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 64.7531494617462
	2 48.8164441108704
	3 41.7781118869782
	4 38.2797618865967
	5 35.8415305137634
	6 34.1666696071625
	7 32.7692665100098
	8 31.2634082317352
	9 30.0997522354126
	10 29.0207458972931
	11 28.6477996826172
	12 28.3479271888733
	13 27.928352022171
	14 28.0018908500671
	15 27.8793536186218
	16 27.7191650867462
};
\addlegendentry{WIKI}
\addplot [thick, color4, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 50.9003230571747
	2 30.7465590953827
	3 22.9819120883942
	4 18.8631848812103
	5 16.2997712135315
	6 14.7420334339142
	7 13.5269356250763
	8 12.7033568382263
	9 12.0312973499298
	10 11.5531391620636
	11 11.2958755970001
	12 11.3298570632935
	13 11.0479576587677
	14 11.0098202228546
	15 10.7480888843536
	16 10.796962594986
};
\addlegendentry{AIR}
\addplot [thick, color0 , dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
	1 122.165865182877
	2 73.7851763248444
	3 52.5602885246277
	4 44.9718235492706
	5 38.4011479854584
	6 35.2319777011871
	7 33.0370772361755
	8 31.7685067176819
	9 30.4977961063385
	10 28.8314204692841
	11 27.1905256271362
	12 26.6060252666473
	13 26.1021313667297
	14 25.6239795684814
	15 25.0918793201447
	16 24.654498052597
};
\addlegendentry{TUBE}
\addplot [black!50, forget plot]
table {%
	1 113
	2 56.5
	3 37.6666666666667
	4 28.25
	5 22.6
	6 18.8333333333333
	7 16.1428571428571
	8 14.125
	9 12.5555555555556
	10 11.3
	11 10.2727272727273
	12 9.41666666666667
	13 8.69230769230769
	14 8.07142857142857
	15 7.53333333333333
	16 7.0625
};
\end{axis}


\begin{axis}[
width=.5\linewidth,
height=5cm,
at={(.5\linewidth,0)},
%legend cell align={left},
%legend columns=6,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.1)}, anchor=north west, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$K$},
xmin=0.7, xmax=7.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={model size [MB]},
ymin=0.003, ymax=5,
ymode=log,
ytick style={color=black},
ylabel style={yshift=-1mm},
ytick={0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5},
yticklabels={0.001,,,,,,,,,0.01,,,,,,,,,0.1,,,,,,,,,1,,,,5},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
xlabel style={yshift=1mm},
]
\addplot [semithick, color5, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	1 0.199492
};
\addplot [thick, color5, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.199492
	2 0.660876
};
\addplot [semithick, color1, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	1 0.93288
};
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.93288
	2 3.820076
};
\addplot [semithick, color2, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	2 0.05164
};
\addplot [thick, color2, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.003792
	2 0.05164
	3 0.388008
};
\addplot [semithick, color3, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	1 0.965184
};
\addplot [thick, color3, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.965184
	2 3.492352
};
\addplot [semithick, color4, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	2 0.418192
};
\addplot [thick, color4, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.024784
	2 0.418192
	3 1.827236
};
\addplot [semithick, color0, opacity=0.3, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
	6 0.279752
};
\addplot [thick, color0, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
	1 0.01656
	2 0.037936
	3 0.07692
	4 0.130796
	5 0.199092
	6 0.279752
	7 0.369308
};
\end{axis}

\end{tikzpicture}

